The matching extendability of optimal $1$-embedded graphs on the projective plane

In this paper, we discuss matching extendability of optimal $1$-projective plane graphs (abbreviated as O1PPG), which are drawn on the projective plane $P^2$ so that every edge crosses another edge at most once, and has $n$ vertices and exactly $4n- 4$ edges. We first show that every O1PPG of even order is $1$-extendable. Next, we characterize $2$-extendable O1PPG's in terms of a separating cycle consisting of only non-crossing edges. Moreover, we characterize O1PPG's having connectivity exactly $5$. Using the characterization, we further identify three independent edges in those graphs that are not extendable.

==> (inline-0) <==
\begin{picture}(53.6100,24.4600)(4.3500,-35.5000)%
% LINE 2 0 3 0 Black White  
% 2 1745 1835 2195 1445
% 
\special{pn 8}%
\special{pa 1745 1835}%
\special{pa 2195 1445}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 1745 1160 1745 2175
% 
\special{pn 8}%
\special{pa 1745 1160}%
\special{pa 1745 2175}%
\special{fp}%
% POLYGON 2 0 3 0 Black Black  
% 8 1750 1164 1301 1448 1301 1890 1750 2174 2198 1897 2198 1448 2198 1448 1750 1164
% 
\special{pn 8}%
\special{pa 1750 1164}%
\special{pa 1301 1448}%
\special{pa 1301 1890}%
\special{pa 1750 2174}%
\special{pa 2198 1897}%
\special{pa 2198 1448}%
\special{pa 1750 1164}%
\special{pa 1301 1448}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1745 1170 1745 1208 1745 1208 1745 1208
% 
\special{sh 1.000}%
\special{ia 1745 1170 38 38 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1745 1170 38 38 0.0000000 6.2831853}%
% POLYGON 2 0 3 0 Black Black  
% 8 3844 2424 3396 2708 3396 3150 3844 3434 4292 3156 4292 2708 4292 2708 3844 2424
% 
\special{pn 8}%
\special{pa 3844 2424}%
\special{pa 3396 2708}%
\special{pa 3396 3150}%
\special{pa 3844 3434}%
\special{pa 4292 3156}%
\special{pa 4292 2708}%
\special{pa 3844 2424}%
\special{pa 3396 2708}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3844 2935 3844 2973 3844 2973 3844 2973
% 
\special{sh 1.000}%
\special{ia 3844 2935 38 38 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3844 2935 38 38 0.0000000 6.2831853}%
% POLYGON 2 0 3 0 Black Black  
% 10 2433 2424 2073 2575 1928 2929 2079 3289 2433 3434 2793 3289 2938 2929 2786 2569 2786 2569 2433 2424
% 
\special{pn 8}%
\special{pa 2433 2424}%
\special{pa 2073 2575}%
\special{pa 1928 2929}%
\special{pa 2079 3289}%
\special{pa 2433 3434}%
\special{pa 2793 3289}%
\special{pa 2938 2929}%
\special{pa 2786 2569}%
\special{pa 2433 2424}%
\special{pa 2073 2575}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 6 2433 2424 2433 2929 2079 3289 2433 2929 2433 2929 2793 3289
% 
\special{pn 8}%
\special{pa 2433 2424}%
\special{pa 2433 2929}%
\special{fp}%
\special{pa 2079 3289}%
\special{pa 2433 2929}%
\special{fp}%
\special{pa 2433 2929}%
\special{pa 2793 3289}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2433 2929 2433 2967 2433 2967 2433 2967
% 
\special{sh 1.000}%
\special{ia 2433 2929 38 38 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2433 2929 38 38 0.0000000 6.2831853}%
% POLYGON 2 0 3 0 Black Black  
% 10 980 2424 621 2575 475 2929 627 3289 980 3434 1340 3289 1486 2929 1334 2569 1334 2569 980 2424
% 
\special{pn 8}%
\special{pa 980 2424}%
\special{pa 621 2575}%
\special{pa 475 2929}%
\special{pa 627 3289}%
\special{pa 980 3434}%
\special{pa 1340 3289}%
\special{pa 1486 2929}%
\special{pa 1334 2569}%
\special{pa 980 2424}%
\special{pa 621 2575}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 6 980 2424 980 2929 627 3289 980 2929 980 2929 1340 3289
% 
\special{pn 8}%
\special{pa 980 2424}%
\special{pa 980 2929}%
\special{fp}%
\special{pa 627 3289}%
\special{pa 980 2929}%
\special{fp}%
\special{pa 980 2929}%
\special{pa 1340 3289}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 980 2424 980 2462 980 2462 980 2462
% 
\special{sh 1.000}%
\special{ia 980 2424 38 38 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 980 2424 38 38 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 980 3434 980 3472 980 3472 980 3472
% 
\special{sh 1.000}%
\special{ia 980 3434 38 38 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 980 3434 38 38 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 1300 1445 1300 1506 1300 1506 1300 1506
% 
\special{sh 0.300}%
\special{ia 1300 1445 61 61 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1300 1445 61 61 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 2045 1570 2045 1631 2045 1631 2045 1631
% 
\special{sh 0.300}%
\special{ia 2045 1570 61 61 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2045 1570 61 61 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 1303 1898 1303 1960 1303 1960 1303 1960
% 
\special{sh 0.300}%
\special{ia 1303 1898 62 62 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1303 1898 62 62 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 2200 1450 2200 1511 2200 1511 2200 1511
% 
\special{sh 0.300}%
\special{ia 2200 1450 61 61 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2200 1450 61 61 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 1900 1700 1900 1762 1900 1762 1900 1762
% 
\special{sh 0.300}%
\special{ia 1900 1700 62 62 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1900 1700 62 62 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 6 3844 2424 3844 2929 3844 2929 3396 3156 3844 2929 4292 3156
% 
\special{pn 8}%
\special{pa 3844 2424}%
\special{pa 3844 2929}%
\special{fp}%
\special{pa 3844 2929}%
\special{pa 3396 3156}%
\special{fp}%
\special{pa 3844 2929}%
\special{pa 4292 3156}%
\special{fp}%
% POLYGON 2 0 3 0 Black Black  
% 8 5287 2424 4838 2708 4838 3150 5287 3434 5735 3156 5735 2708 5735 2708 5287 2424
% 
\special{pn 8}%
\special{pa 5287 2424}%
\special{pa 4838 2708}%
\special{pa 4838 3150}%
\special{pa 5287 3434}%
\special{pa 5735 3156}%
\special{pa 5735 2708}%
\special{pa 5287 2424}%
\special{pa 4838 2708}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5287 3434 5287 3472 5287 3472 5287 3472
% 
\special{sh 1.000}%
\special{ia 5287 3434 38 38 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5287 3434 38 38 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5287 2424 5287 2462 5287 2462 5287 2462
% 
\special{sh 1.000}%
\special{ia 5287 2424 38 38 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5287 2424 38 38 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 6 5287 2424 5287 2929 5287 2929 4838 3156 5287 2929 5735 3156
% 
\special{pn 8}%
\special{pa 5287 2424}%
\special{pa 5287 2929}%
\special{fp}%
\special{pa 5287 2929}%
\special{pa 4838 3156}%
\special{fp}%
\special{pa 5287 2929}%
\special{pa 5735 3156}%
\special{fp}%
% CIRCLE 2 0 1 0 Black Black  
% 4 622 2577 622 2639 622 2639 622 2639
% 
\special{sh 0.300}%
\special{ia 622 2577 62 62 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 622 2577 62 62 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 496 2931 496 2992 496 2992 496 2992
% 
\special{sh 0.300}%
\special{ia 496 2931 61 61 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 496 2931 61 61 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 1487 2931 1487 2992 1487 2992 1487 2992
% 
\special{sh 0.300}%
\special{ia 1487 2931 61 61 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1487 2931 61 61 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 982 2931 982 2992 982 2992 982 2992
% 
\special{sh 0.300}%
\special{ia 982 2931 61 61 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 982 2931 61 61 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 982 2931 982 2992 982 2992 982 2992
% 
\special{sh 0.300}%
\special{ia 982 2931 61 61 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 982 2931 61 61 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 629 3291 629 3352 629 3352 629 3352
% 
\special{sh 0.300}%
\special{ia 629 3291 61 61 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 629 3291 61 61 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 1342 3291 1342 3352 1342 3352 1342 3352
% 
\special{sh 0.300}%
\special{ia 1342 3291 61 61 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1342 3291 61 61 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 1342 2577 1342 2639 1342 2639 1342 2639
% 
\special{sh 0.300}%
\special{ia 1342 2577 62 62 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1342 2577 62 62 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 1172 3114 1172 3175 1172 3175 1172 3175
% 
\special{sh 0.300}%
\special{ia 1172 3114 61 61 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1172 3114 61 61 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 793 3114 793 3175 793 3175 793 3175
% 
\special{sh 0.300}%
\special{ia 793 3114 61 61 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 793 3114 61 61 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 1936 2931 1936 2992 1936 2992 1936 2992
% 
\special{sh 0.300}%
\special{ia 1936 2931 61 61 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1936 2931 61 61 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 2933 2931 2933 2992 2933 2992 2933 2992
% 
\special{sh 0.300}%
\special{ia 2933 2931 61 61 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2933 2931 61 61 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 2788 3291 2788 3352 2788 3352 2788 3352
% 
\special{sh 0.300}%
\special{ia 2788 3291 61 61 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2788 3291 61 61 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 2788 2577 2788 2639 2788 2639 2788 2639
% 
\special{sh 0.300}%
\special{ia 2788 2577 62 62 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2788 2577 62 62 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 2075 2577 2075 2639 2075 2639 2075 2639
% 
\special{sh 0.300}%
\special{ia 2075 2577 62 62 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2075 2577 62 62 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 2075 3291 2075 3352 2075 3352 2075 3352
% 
\special{sh 0.300}%
\special{ia 2075 3291 61 61 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2075 3291 61 61 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 2435 2426 2435 2487 2435 2487 2435 2487
% 
\special{sh 0.300}%
\special{ia 2435 2426 61 61 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2435 2426 61 61 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 2250 3110 2250 3171 2250 3171 2250 3171
% 
\special{sh 0.300}%
\special{ia 2250 3110 61 61 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2250 3110 61 61 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 2611 3114 2611 3175 2611 3175 2611 3175
% 
\special{sh 0.300}%
\special{ia 2611 3114 61 61 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2611 3114 61 61 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 2435 3436 2435 3497 2435 3497 2435 3497
% 
\special{sh 0.300}%
\special{ia 2435 3436 61 61 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2435 3436 61 61 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 3846 2426 3846 2487 3846 2487 3846 2487
% 
\special{sh 0.300}%
\special{ia 3846 2426 61 61 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3846 2426 61 61 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 3846 3430 3846 3491 3846 3491 3846 3491
% 
\special{sh 0.300}%
\special{ia 3846 3430 61 61 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3846 3430 61 61 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 3398 3158 3398 3219 3398 3219 3398 3219
% 
\special{sh 0.300}%
\special{ia 3398 3158 61 61 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3398 3158 61 61 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 3398 2710 3398 2771 3398 2771 3398 2771
% 
\special{sh 0.300}%
\special{ia 3398 2710 61 61 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3398 2710 61 61 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 4294 2710 4294 2771 4294 2771 4294 2771
% 
\special{sh 0.300}%
\special{ia 4294 2710 61 61 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4294 2710 61 61 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 4294 3158 4294 3219 4294 3219 4294 3219
% 
\special{sh 0.300}%
\special{ia 4294 3158 61 61 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4294 3158 61 61 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 3846 2735 3846 2796 3846 2796 3846 2796
% 
\special{sh 0.300}%
\special{ia 3846 2735 61 61 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3846 2735 61 61 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 3654 3017 3654 3079 3654 3079 3654 3079
% 
\special{sh 0.300}%
\special{ia 3654 3017 62 62 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3654 3017 62 62 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 4033 3017 4033 3079 4033 3079 4033 3079
% 
\special{sh 0.300}%
\special{ia 4033 3017 62 62 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4033 3017 62 62 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 5091 3017 5091 3079 5091 3079 5091 3079
% 
\special{sh 0.300}%
\special{ia 5091 3017 62 62 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5091 3017 62 62 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 5470 3017 5470 3079 5470 3079 5470 3079
% 
\special{sh 0.300}%
\special{ia 5470 3017 62 62 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5470 3017 62 62 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 4838 2708 4838 2769 4838 2769 4838 2769
% 
\special{sh 0.300}%
\special{ia 4838 2708 61 61 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4838 2708 61 61 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 4838 3156 4838 3217 4838 3217 4838 3217
% 
\special{sh 0.300}%
\special{ia 4838 3156 61 61 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4838 3156 61 61 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 5735 3156 5735 3217 5735 3217 5735 3217
% 
\special{sh 0.300}%
\special{ia 5735 3156 61 61 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5735 3156 61 61 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 5735 2708 5735 2769 5735 2769 5735 2769
% 
\special{sh 0.300}%
\special{ia 5735 2708 61 61 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5735 2708 61 61 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 5287 2733 5287 2794 5287 2794 5287 2794
% 
\special{sh 0.300}%
\special{ia 5287 2733 61 61 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5287 2733 61 61 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 5287 2935 5287 2996 5287 2996 5287 2996
% 
\special{sh 0.300}%
\special{ia 5287 2935 61 61 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5287 2935 61 61 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 1746 2311 1746 2370 5 0 0 0
% $(a)$
\put(17.4600,-23.7000){\makebox(0,0){$(a)$}}%
% STR 2 0 3 0 Black White  
% 4 3188 2308 3188 2367 5 0 0 0
% $(b)$
\put(31.8800,-23.6700){\makebox(0,0){$(b)$}}%
% STR 2 0 3 0 Black White  
% 4 4621 2304 4621 2363 5 0 0 0
% $(c)$
\put(46.2100,-23.6300){\makebox(0,0){$(c)$}}%
% STR 2 0 3 0 Black White  
% 4 977 3563 977 3623 5 0 0 0
% $(d)$
\put(9.7700,-36.2300){\makebox(0,0){$(d)$}}%
% STR 2 0 3 0 Black White  
% 4 2430 3563 2430 3623 5 0 0 0
% $(e)$
\put(24.3000,-36.2300){\makebox(0,0){$(e)$}}%
% STR 2 0 3 0 Black White  
% 4 3841 3563 3841 3623 5 0 0 0
% $(f)$
\put(38.4100,-36.2300){\makebox(0,0){$(f)$}}%
% STR 2 0 3 0 Black White  
% 4 5284 3563 5284 3623 5 0 0 0
% $(g)$
\put(52.8400,-36.2300){\makebox(0,0){$(g)$}}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1745 2165 1745 2203 1745 2203 1745 2203
% 
\special{sh 1.000}%
\special{ia 1745 2165 38 38 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1745 2165 38 38 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 2195 1900 2195 1961 2195 1961 2195 1961
% 
\special{sh 0.300}%
\special{ia 2195 1900 61 61 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2195 1900 61 61 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 1745 1840 1745 1901 1745 1901 1745 1901
% 
\special{sh 0.300}%
\special{ia 1745 1840 61 61 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1745 1840 61 61 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 1745 1505 1745 1566 1745 1566 1745 1566
% 
\special{sh 0.300}%
\special{ia 1745 1505 61 61 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1745 1505 61 61 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 3160 1835 3610 1445
% 
\special{pn 8}%
\special{pa 3160 1835}%
\special{pa 3610 1445}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 3160 1160 3160 2175
% 
\special{pn 8}%
\special{pa 3160 1160}%
\special{pa 3160 2175}%
\special{fp}%
% POLYGON 2 0 3 0 Black Black  
% 8 3165 1164 2716 1448 2716 1890 3165 2174 3613 1897 3613 1448 3613 1448 3165 1164
% 
\special{pn 8}%
\special{pa 3165 1164}%
\special{pa 2716 1448}%
\special{pa 2716 1890}%
\special{pa 3165 2174}%
\special{pa 3613 1897}%
\special{pa 3613 1448}%
\special{pa 3165 1164}%
\special{pa 2716 1448}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3610 1440 3610 1478 3610 1478 3610 1478
% 
\special{sh 1.000}%
\special{ia 3610 1440 38 38 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3610 1440 38 38 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 2715 1445 2715 1506 2715 1506 2715 1506
% 
\special{sh 0.300}%
\special{ia 2715 1445 61 61 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2715 1445 61 61 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 3460 1570 3460 1631 3460 1631 3460 1631
% 
\special{sh 0.300}%
\special{ia 3460 1570 61 61 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3460 1570 61 61 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 3160 2150 3160 2212 3160 2212 3160 2212
% 
\special{sh 0.300}%
\special{ia 3160 2150 62 62 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3160 2150 62 62 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 3160 1165 3160 1226 3160 1226 3160 1226
% 
\special{sh 0.300}%
\special{ia 3160 1165 61 61 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3160 1165 61 61 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 3315 1700 3315 1762 3315 1762 3315 1762
% 
\special{sh 0.300}%
\special{ia 3315 1700 62 62 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3315 1700 62 62 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2715 1895 2715 1933 2715 1933 2715 1933
% 
\special{sh 1.000}%
\special{ia 2715 1895 38 38 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2715 1895 38 38 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 3610 1900 3610 1961 3610 1961 3610 1961
% 
\special{sh 0.300}%
\special{ia 3610 1900 61 61 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3610 1900 61 61 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 3160 1840 3160 1901 3160 1901 3160 1901
% 
\special{sh 0.300}%
\special{ia 3160 1840 61 61 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3160 1840 61 61 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 3160 1505 3160 1566 3160 1566 3160 1566
% 
\special{sh 0.300}%
\special{ia 3160 1505 61 61 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3160 1505 61 61 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black Black  
% 2 4616 1158 4616 2173
% 
\special{pn 8}%
\special{pa 4616 1158}%
\special{pa 4616 2173}%
\special{fp}%
% POLYGON 2 0 3 0 Black Black  
% 8 4621 1162 4172 1446 4172 1888 4621 2172 5069 1895 5069 1446 5069 1446 4621 1162
% 
\special{pn 8}%
\special{pa 4621 1162}%
\special{pa 4172 1446}%
\special{pa 4172 1888}%
\special{pa 4621 2172}%
\special{pa 5069 1895}%
\special{pa 5069 1446}%
\special{pa 4621 1162}%
\special{pa 4172 1446}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4616 1168 4616 1206 4616 1206 4616 1206
% 
\special{sh 1.000}%
\special{ia 4616 1168 38 38 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4616 1168 38 38 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 4171 1443 4171 1504 4171 1504 4171 1504
% 
\special{sh 0.300}%
\special{ia 4171 1443 61 61 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4171 1443 61 61 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 4174 1896 4174 1958 4174 1958 4174 1958
% 
\special{sh 0.300}%
\special{ia 4174 1896 62 62 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4174 1896 62 62 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 5071 1448 5071 1509 5071 1509 5071 1509
% 
\special{sh 0.300}%
\special{ia 5071 1448 61 61 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5071 1448 61 61 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4616 2163 4616 2201 4616 2201 4616 2201
% 
\special{sh 1.000}%
\special{ia 4616 2163 38 38 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4616 2163 38 38 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 5066 1898 5066 1959 5066 1959 5066 1959
% 
\special{sh 0.300}%
\special{ia 5066 1898 61 61 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5066 1898 61 61 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 4616 1838 4616 1899 4616 1899 4616 1899
% 
\special{sh 0.300}%
\special{ia 4616 1838 61 61 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4616 1838 61 61 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 4616 1503 4616 1564 4616 1564 4616 1564
% 
\special{sh 0.300}%
\special{ia 4616 1503 61 61 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4616 1503 61 61 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 6 4615 1170 4815 1500 4815 1500 4815 1830 4815 1830 4615 2165
% 
\special{pn 8}%
\special{pa 4615 1170}%
\special{pa 4815 1500}%
\special{fp}%
\special{pa 4815 1500}%
\special{pa 4815 1830}%
\special{fp}%
\special{pa 4815 1830}%
\special{pa 4615 2165}%
\special{fp}%
% CIRCLE 2 0 1 0 Black Black  
% 4 4815 1505 4815 1566 4815 1566 4815 1566
% 
\special{sh 0.300}%
\special{ia 4815 1505 61 61 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4815 1505 61 61 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 4815 1830 4815 1892 4815 1892 4815 1892
% 
\special{sh 0.300}%
\special{ia 4815 1830 62 62 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4815 1830 62 62 0.0000000 6.2831853}%
\end{picture}

==> (inline-1) <==
\begin{picture}(53.8900,12.3900)(14.0100,-22.3900)%
% CIRCLE 2 1 3 0 Black White  
% 4 1949 1549 1949 2097 1949 2097 1949 2097
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2497 1549}%
\special{pa 2497 1571}%
\special{pa 2496 1574}%
\special{pa 2496 1588}%
\special{pa 2495 1591}%
\special{pa 2495 1600}%
\special{pa 2494 1602}%
\special{pa 2494 1611}%
\special{pa 2494 1612}%
\special{fp}%
\special{pa 2482 1675}%
\special{pa 2482 1677}%
\special{pa 2480 1683}%
\special{pa 2480 1685}%
\special{pa 2478 1691}%
\special{pa 2478 1693}%
\special{pa 2475 1702}%
\special{pa 2475 1704}%
\special{pa 2473 1710}%
\special{pa 2472 1712}%
\special{pa 2470 1718}%
\special{pa 2470 1720}%
\special{pa 2468 1726}%
\special{pa 2467 1728}%
\special{pa 2465 1734}%
\special{pa 2464 1736}%
\special{fp}%
\special{pa 2439 1795}%
\special{pa 2438 1796}%
\special{pa 2437 1798}%
\special{pa 2436 1801}%
\special{pa 2434 1803}%
\special{pa 2433 1806}%
\special{pa 2432 1808}%
\special{pa 2431 1811}%
\special{pa 2429 1813}%
\special{pa 2428 1816}%
\special{pa 2426 1818}%
\special{pa 2425 1820}%
\special{pa 2424 1823}%
\special{pa 2422 1825}%
\special{pa 2421 1828}%
\special{pa 2419 1830}%
\special{pa 2418 1833}%
\special{pa 2416 1835}%
\special{pa 2415 1837}%
\special{pa 2414 1840}%
\special{pa 2412 1842}%
\special{pa 2411 1844}%
\special{pa 2409 1847}%
\special{pa 2407 1849}%
\special{pa 2407 1849}%
\special{fp}%
\special{pa 2369 1901}%
\special{pa 2365 1905}%
\special{pa 2363 1908}%
\special{pa 2362 1910}%
\special{pa 2346 1926}%
\special{pa 2345 1928}%
\special{pa 2326 1947}%
\special{fp}%
\special{pa 2276 1989}%
\special{pa 2275 1990}%
\special{pa 2273 1991}%
\special{pa 2270 1993}%
\special{pa 2268 1994}%
\special{pa 2264 1998}%
\special{pa 2261 1999}%
\special{pa 2257 2003}%
\special{pa 2254 2004}%
\special{pa 2252 2006}%
\special{pa 2250 2007}%
\special{pa 2247 2009}%
\special{pa 2245 2010}%
\special{pa 2242 2012}%
\special{pa 2240 2013}%
\special{pa 2238 2015}%
\special{pa 2235 2016}%
\special{pa 2233 2018}%
\special{pa 2231 2019}%
\special{pa 2228 2021}%
\special{pa 2226 2022}%
\special{pa 2224 2023}%
\special{fp}%
\special{pa 2166 2052}%
\special{pa 2165 2052}%
\special{pa 2163 2054}%
\special{pa 2160 2055}%
\special{pa 2158 2056}%
\special{pa 2152 2058}%
\special{pa 2150 2059}%
\special{pa 2147 2060}%
\special{pa 2145 2061}%
\special{pa 2139 2063}%
\special{pa 2137 2064}%
\special{pa 2131 2066}%
\special{pa 2129 2067}%
\special{pa 2126 2068}%
\special{pa 2123 2068}%
\special{pa 2121 2069}%
\special{pa 2115 2071}%
\special{pa 2113 2072}%
\special{pa 2107 2074}%
\special{fp}%
\special{pa 2045 2089}%
\special{pa 2042 2089}%
\special{pa 2039 2090}%
\special{pa 2033 2090}%
\special{pa 2031 2091}%
\special{pa 2028 2091}%
\special{pa 2025 2092}%
\special{pa 2020 2092}%
\special{pa 2017 2093}%
\special{pa 2011 2093}%
\special{pa 2008 2094}%
\special{pa 2003 2094}%
\special{pa 2000 2095}%
\special{pa 1992 2095}%
\special{pa 1989 2096}%
\special{pa 1982 2096}%
\special{fp}%
\special{pa 1918 2096}%
\special{pa 1910 2096}%
\special{pa 1907 2095}%
\special{pa 1899 2095}%
\special{pa 1896 2094}%
\special{pa 1888 2094}%
\special{pa 1885 2093}%
\special{pa 1879 2093}%
\special{pa 1877 2092}%
\special{pa 1874 2092}%
\special{pa 1871 2091}%
\special{pa 1865 2091}%
\special{pa 1863 2090}%
\special{pa 1860 2090}%
\special{pa 1857 2089}%
\special{pa 1855 2089}%
\special{fp}%
\special{pa 1793 2075}%
\special{pa 1791 2074}%
\special{pa 1789 2073}%
\special{pa 1783 2071}%
\special{pa 1781 2071}%
\special{pa 1775 2069}%
\special{pa 1773 2068}%
\special{pa 1767 2066}%
\special{pa 1765 2065}%
\special{pa 1759 2063}%
\special{pa 1757 2062}%
\special{pa 1754 2061}%
\special{pa 1752 2060}%
\special{pa 1746 2058}%
\special{pa 1744 2057}%
\special{pa 1738 2055}%
\special{pa 1736 2054}%
\special{pa 1733 2053}%
\special{pa 1733 2053}%
\special{fp}%
\special{pa 1676 2024}%
\special{pa 1675 2024}%
\special{pa 1673 2022}%
\special{pa 1671 2021}%
\special{pa 1668 2020}%
\special{pa 1666 2018}%
\special{pa 1663 2017}%
\special{pa 1661 2015}%
\special{pa 1659 2014}%
\special{pa 1656 2012}%
\special{pa 1654 2011}%
\special{pa 1651 2009}%
\special{pa 1649 2008}%
\special{pa 1647 2006}%
\special{pa 1644 2005}%
\special{pa 1640 2001}%
\special{pa 1637 2000}%
\special{pa 1635 1998}%
\special{pa 1633 1997}%
\special{pa 1631 1995}%
\special{pa 1628 1993}%
\special{pa 1626 1992}%
\special{pa 1624 1990}%
\special{pa 1623 1990}%
\special{fp}%
\special{pa 1573 1948}%
\special{pa 1544 1919}%
\special{pa 1543 1917}%
\special{pa 1541 1914}%
\special{pa 1531 1904}%
\special{pa 1530 1902}%
\special{fp}%
\special{pa 1492 1851}%
\special{pa 1489 1848}%
\special{pa 1488 1845}%
\special{pa 1486 1843}%
\special{pa 1485 1840}%
\special{pa 1483 1838}%
\special{pa 1482 1836}%
\special{pa 1481 1833}%
\special{pa 1479 1831}%
\special{pa 1478 1828}%
\special{pa 1476 1826}%
\special{pa 1475 1824}%
\special{pa 1473 1821}%
\special{pa 1472 1819}%
\special{pa 1471 1816}%
\special{pa 1469 1814}%
\special{pa 1468 1811}%
\special{pa 1467 1809}%
\special{pa 1465 1806}%
\special{pa 1464 1804}%
\special{pa 1463 1801}%
\special{pa 1461 1799}%
\special{pa 1460 1797}%
\special{fp}%
\special{pa 1434 1738}%
\special{pa 1433 1734}%
\special{pa 1432 1732}%
\special{pa 1431 1729}%
\special{pa 1431 1727}%
\special{pa 1429 1721}%
\special{pa 1428 1719}%
\special{pa 1425 1710}%
\special{pa 1425 1708}%
\special{pa 1423 1702}%
\special{pa 1422 1700}%
\special{pa 1421 1697}%
\special{pa 1421 1694}%
\special{pa 1420 1692}%
\special{pa 1418 1686}%
\special{pa 1418 1683}%
\special{pa 1417 1681}%
\special{pa 1416 1678}%
\special{pa 1416 1677}%
\special{fp}%
\special{pa 1405 1614}%
\special{pa 1405 1612}%
\special{pa 1404 1609}%
\special{pa 1404 1603}%
\special{pa 1403 1600}%
\special{pa 1403 1592}%
\special{pa 1402 1589}%
\special{pa 1402 1575}%
\special{pa 1401 1572}%
\special{pa 1401 1551}%
\special{fp}%
\special{pa 1404 1487}%
\special{pa 1405 1485}%
\special{pa 1405 1480}%
\special{pa 1406 1477}%
\special{pa 1406 1474}%
\special{pa 1407 1471}%
\special{pa 1407 1466}%
\special{pa 1408 1463}%
\special{pa 1408 1460}%
\special{pa 1409 1457}%
\special{pa 1409 1455}%
\special{pa 1410 1452}%
\special{pa 1410 1449}%
\special{pa 1411 1446}%
\special{pa 1411 1444}%
\special{pa 1412 1441}%
\special{pa 1412 1438}%
\special{pa 1413 1435}%
\special{pa 1413 1433}%
\special{pa 1415 1427}%
\special{pa 1415 1425}%
\special{fp}%
\special{pa 1434 1363}%
\special{pa 1434 1362}%
\special{pa 1435 1360}%
\special{pa 1436 1357}%
\special{pa 1437 1355}%
\special{pa 1439 1349}%
\special{pa 1440 1347}%
\special{pa 1442 1341}%
\special{pa 1443 1339}%
\special{pa 1444 1336}%
\special{pa 1445 1334}%
\special{pa 1446 1331}%
\special{pa 1447 1329}%
\special{pa 1448 1326}%
\special{pa 1450 1323}%
\special{pa 1451 1321}%
\special{pa 1452 1318}%
\special{pa 1453 1316}%
\special{pa 1454 1313}%
\special{pa 1456 1311}%
\special{pa 1457 1308}%
\special{pa 1458 1306}%
\special{pa 1458 1305}%
\special{fp}%
\special{pa 1490 1249}%
\special{pa 1492 1247}%
\special{pa 1493 1245}%
\special{pa 1495 1242}%
\special{pa 1496 1240}%
\special{pa 1498 1238}%
\special{pa 1500 1235}%
\special{pa 1501 1233}%
\special{pa 1503 1231}%
\special{pa 1504 1229}%
\special{pa 1506 1226}%
\special{pa 1508 1224}%
\special{pa 1509 1222}%
\special{pa 1511 1220}%
\special{pa 1513 1217}%
\special{pa 1514 1215}%
\special{pa 1518 1211}%
\special{pa 1520 1208}%
\special{pa 1521 1206}%
\special{pa 1528 1199}%
\special{fp}%
\special{pa 1572 1151}%
\special{pa 1573 1150}%
\special{pa 1575 1149}%
\special{pa 1587 1137}%
\special{pa 1590 1135}%
\special{pa 1592 1134}%
\special{pa 1600 1126}%
\special{pa 1602 1125}%
\special{pa 1605 1123}%
\special{pa 1611 1117}%
\special{pa 1613 1116}%
\special{pa 1616 1114}%
\special{pa 1618 1112}%
\special{pa 1620 1111}%
\special{pa 1621 1110}%
\special{fp}%
\special{pa 1674 1075}%
\special{pa 1676 1074}%
\special{pa 1679 1072}%
\special{pa 1681 1071}%
\special{pa 1684 1069}%
\special{pa 1686 1068}%
\special{pa 1689 1067}%
\special{pa 1691 1065}%
\special{pa 1694 1064}%
\special{pa 1696 1063}%
\special{pa 1699 1061}%
\special{pa 1701 1060}%
\special{pa 1704 1059}%
\special{pa 1706 1058}%
\special{pa 1709 1056}%
\special{pa 1711 1055}%
\special{pa 1714 1054}%
\special{pa 1716 1053}%
\special{pa 1719 1052}%
\special{pa 1721 1050}%
\special{pa 1727 1048}%
\special{pa 1729 1047}%
\special{pa 1730 1047}%
\special{fp}%
\special{pa 1791 1025}%
\special{pa 1793 1024}%
\special{pa 1795 1023}%
\special{pa 1801 1021}%
\special{pa 1803 1021}%
\special{pa 1809 1019}%
\special{pa 1811 1019}%
\special{pa 1820 1016}%
\special{pa 1822 1016}%
\special{pa 1825 1015}%
\special{pa 1828 1015}%
\special{pa 1831 1014}%
\special{pa 1833 1013}%
\special{pa 1836 1013}%
\special{pa 1839 1012}%
\special{pa 1842 1012}%
\special{pa 1844 1011}%
\special{pa 1847 1011}%
\special{pa 1850 1010}%
\special{pa 1852 1010}%
\special{fp}%
\special{pa 1916 1002}%
\special{pa 1925 1002}%
\special{pa 1928 1001}%
\special{pa 1970 1001}%
\special{pa 1973 1002}%
\special{pa 1979 1002}%
\special{fp}%
\special{pa 2043 1009}%
\special{pa 2046 1010}%
\special{pa 2048 1010}%
\special{pa 2051 1011}%
\special{pa 2054 1011}%
\special{pa 2057 1012}%
\special{pa 2059 1012}%
\special{pa 2062 1013}%
\special{pa 2065 1013}%
\special{pa 2068 1014}%
\special{pa 2070 1015}%
\special{pa 2073 1015}%
\special{pa 2079 1017}%
\special{pa 2081 1017}%
\special{pa 2087 1019}%
\special{pa 2090 1019}%
\special{pa 2092 1020}%
\special{pa 2098 1022}%
\special{pa 2100 1022}%
\special{pa 2105 1024}%
\special{fp}%
\special{pa 2166 1046}%
\special{pa 2167 1046}%
\special{pa 2169 1047}%
\special{pa 2172 1048}%
\special{pa 2174 1049}%
\special{pa 2177 1051}%
\special{pa 2179 1052}%
\special{pa 2182 1053}%
\special{pa 2184 1054}%
\special{pa 2187 1055}%
\special{pa 2190 1057}%
\special{pa 2192 1058}%
\special{pa 2195 1059}%
\special{pa 2197 1060}%
\special{pa 2200 1062}%
\special{pa 2202 1063}%
\special{pa 2205 1064}%
\special{pa 2207 1066}%
\special{pa 2210 1067}%
\special{pa 2212 1068}%
\special{pa 2214 1070}%
\special{pa 2217 1071}%
\special{pa 2219 1072}%
\special{pa 2222 1074}%
\special{fp}%
\special{pa 2276 1109}%
\special{pa 2280 1113}%
\special{pa 2283 1114}%
\special{pa 2287 1118}%
\special{pa 2289 1119}%
\special{pa 2291 1121}%
\special{pa 2294 1123}%
\special{pa 2296 1125}%
\special{pa 2298 1126}%
\special{pa 2304 1132}%
\special{pa 2307 1134}%
\special{pa 2309 1136}%
\special{pa 2311 1137}%
\special{pa 2324 1150}%
\special{fp}%
\special{pa 2369 1197}%
\special{pa 2370 1198}%
\special{pa 2371 1200}%
\special{pa 2377 1206}%
\special{pa 2379 1209}%
\special{pa 2380 1211}%
\special{pa 2384 1215}%
\special{pa 2385 1218}%
\special{pa 2389 1222}%
\special{pa 2390 1224}%
\special{pa 2392 1227}%
\special{pa 2394 1229}%
\special{pa 2395 1231}%
\special{pa 2397 1233}%
\special{pa 2399 1236}%
\special{pa 2400 1238}%
\special{pa 2402 1240}%
\special{pa 2403 1243}%
\special{pa 2407 1247}%
\special{fp}%
\special{pa 2439 1303}%
\special{pa 2439 1303}%
\special{pa 2440 1306}%
\special{pa 2441 1308}%
\special{pa 2443 1311}%
\special{pa 2444 1313}%
\special{pa 2446 1319}%
\special{pa 2447 1321}%
\special{pa 2449 1324}%
\special{pa 2450 1326}%
\special{pa 2451 1329}%
\special{pa 2452 1331}%
\special{pa 2454 1337}%
\special{pa 2455 1339}%
\special{pa 2456 1342}%
\special{pa 2457 1344}%
\special{pa 2459 1350}%
\special{pa 2460 1352}%
\special{pa 2461 1355}%
\special{pa 2462 1357}%
\special{pa 2463 1361}%
\special{fp}%
\special{pa 2482 1423}%
\special{pa 2483 1425}%
\special{pa 2483 1427}%
\special{pa 2485 1433}%
\special{pa 2485 1436}%
\special{pa 2486 1438}%
\special{pa 2486 1441}%
\special{pa 2487 1444}%
\special{pa 2487 1447}%
\special{pa 2488 1449}%
\special{pa 2488 1452}%
\special{pa 2489 1455}%
\special{pa 2489 1458}%
\special{pa 2490 1461}%
\special{pa 2490 1463}%
\special{pa 2491 1466}%
\special{pa 2491 1469}%
\special{pa 2492 1472}%
\special{pa 2492 1477}%
\special{pa 2493 1480}%
\special{pa 2493 1485}%
\special{fp}%
\special{pa 2497 1549}%
\special{pa 2497 1549}%
\special{fp}%
% POLYGON 2 0 3 0 Black White  
% 8 1955 1287 1711 1438 1711 1681 1955 1833 2199 1683 2199 1438 2199 1438 1955 1287
% 
\special{pn 8}%
\special{pa 1955 1287}%
\special{pa 1711 1438}%
\special{pa 1711 1681}%
\special{pa 1955 1833}%
\special{pa 2199 1683}%
\special{pa 2199 1438}%
\special{pa 1955 1287}%
\special{pa 1711 1438}%
\special{fp}%
% CIRCLE 2 0 0 0 Black White  
% 4 1954 1833 1954 1866 1954 1866 1954 1866
% 
\special{sh 1.000}%
\special{ia 1954 1833 33 33 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1954 1833 33 33 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black White  
% 4 1954 1287 1954 1320 1954 1320 1954 1320
% 
\special{sh 1.000}%
\special{ia 1954 1287 33 33 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1954 1287 33 33 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black White  
% 4 2197 1434 2197 1467 2197 1467 2197 1467
% 
\special{sh 1.000}%
\special{ia 2197 1434 33 33 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2197 1434 33 33 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black White  
% 4 2197 1686 2197 1718 2197 1718 2197 1718
% 
\special{sh 1.000}%
\special{ia 2197 1686 32 32 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2197 1686 32 32 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black White  
% 4 1711 1434 1711 1467 1711 1467 1711 1467
% 
\special{sh 1.000}%
\special{ia 1711 1434 33 33 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1711 1434 33 33 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black White  
% 4 1711 1683 1711 1715 1711 1715 1711 1715
% 
\special{sh 1.000}%
\special{ia 1711 1683 32 32 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1711 1683 32 32 0.0000000 6.2831853}%
% CIRCLE 2 1 3 0 Black White  
% 4 3378 1549 3378 2097 3378 2097 3378 2097
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 3926 1549}%
\special{pa 3926 1572}%
\special{pa 3925 1573}%
\special{pa 3925 1588}%
\special{pa 3924 1590}%
\special{pa 3924 1601}%
\special{pa 3923 1602}%
\special{pa 3923 1611}%
\special{pa 3922 1612}%
\special{pa 3922 1612}%
\special{fp}%
\special{pa 3911 1675}%
\special{pa 3911 1678}%
\special{pa 3910 1679}%
\special{pa 3910 1682}%
\special{pa 3909 1684}%
\special{pa 3909 1685}%
\special{pa 3908 1687}%
\special{pa 3908 1690}%
\special{pa 3907 1692}%
\special{pa 3907 1693}%
\special{pa 3906 1695}%
\special{pa 3906 1696}%
\special{pa 3905 1698}%
\special{pa 3905 1700}%
\special{pa 3904 1701}%
\special{pa 3904 1704}%
\special{pa 3903 1706}%
\special{pa 3903 1707}%
\special{pa 3902 1709}%
\special{pa 3902 1710}%
\special{pa 3901 1712}%
\special{pa 3900 1717}%
\special{pa 3899 1718}%
\special{pa 3898 1723}%
\special{pa 3897 1724}%
\special{pa 3896 1729}%
\special{pa 3895 1730}%
\special{pa 3895 1732}%
\special{pa 3894 1734}%
\special{pa 3893 1735}%
\special{pa 3893 1735}%
\special{fp}%
\special{pa 3869 1793}%
\special{pa 3866 1798}%
\special{pa 3866 1799}%
\special{pa 3865 1800}%
\special{pa 3864 1802}%
\special{pa 3863 1803}%
\special{pa 3863 1805}%
\special{pa 3862 1806}%
\special{pa 3861 1808}%
\special{pa 3860 1809}%
\special{pa 3860 1810}%
\special{pa 3857 1815}%
\special{pa 3856 1816}%
\special{pa 3856 1818}%
\special{pa 3854 1820}%
\special{pa 3853 1822}%
\special{pa 3852 1823}%
\special{pa 3852 1825}%
\special{pa 3850 1827}%
\special{pa 3849 1829}%
\special{pa 3848 1830}%
\special{pa 3848 1832}%
\special{pa 3846 1834}%
\special{pa 3845 1836}%
\special{pa 3843 1838}%
\special{pa 3842 1840}%
\special{pa 3842 1841}%
\special{pa 3841 1843}%
\special{pa 3839 1845}%
\special{pa 3838 1847}%
\special{pa 3837 1848}%
\special{fp}%
\special{pa 3799 1900}%
\special{pa 3798 1901}%
\special{pa 3797 1903}%
\special{pa 3796 1904}%
\special{pa 3794 1905}%
\special{pa 3793 1906}%
\special{pa 3792 1908}%
\special{pa 3789 1911}%
\special{pa 3788 1913}%
\special{pa 3784 1917}%
\special{pa 3783 1919}%
\special{pa 3782 1920}%
\special{pa 3780 1921}%
\special{pa 3777 1924}%
\special{pa 3776 1926}%
\special{pa 3757 1945}%
\special{pa 3755 1946}%
\special{pa 3755 1946}%
\special{fp}%
\special{pa 3705 1989}%
\special{pa 3705 1989}%
\special{pa 3703 1990}%
\special{pa 3701 1992}%
\special{pa 3699 1993}%
\special{pa 3697 1995}%
\special{pa 3695 1996}%
\special{pa 3693 1998}%
\special{pa 3691 1999}%
\special{pa 3690 2000}%
\special{pa 3689 2000}%
\special{pa 3687 2001}%
\special{pa 3685 2003}%
\special{pa 3683 2004}%
\special{pa 3681 2006}%
\special{pa 3679 2007}%
\special{pa 3677 2009}%
\special{pa 3675 2009}%
\special{pa 3674 2010}%
\special{pa 3672 2011}%
\special{pa 3670 2013}%
\special{pa 3668 2014}%
\special{pa 3667 2015}%
\special{pa 3666 2015}%
\special{pa 3661 2018}%
\special{pa 3659 2020}%
\special{pa 3657 2021}%
\special{pa 3656 2021}%
\special{pa 3654 2022}%
\special{pa 3653 2023}%
\special{fp}%
\special{pa 3596 2052}%
\special{pa 3592 2053}%
\special{pa 3591 2054}%
\special{pa 3589 2055}%
\special{pa 3588 2055}%
\special{pa 3586 2056}%
\special{pa 3585 2057}%
\special{pa 3580 2058}%
\special{pa 3579 2059}%
\special{pa 3577 2060}%
\special{pa 3576 2060}%
\special{pa 3574 2061}%
\special{pa 3573 2061}%
\special{pa 3571 2062}%
\special{pa 3570 2062}%
\special{pa 3566 2064}%
\special{pa 3565 2064}%
\special{pa 3563 2065}%
\special{pa 3562 2065}%
\special{pa 3560 2066}%
\special{pa 3559 2066}%
\special{pa 3557 2067}%
\special{pa 3556 2067}%
\special{pa 3554 2068}%
\special{pa 3553 2068}%
\special{pa 3551 2069}%
\special{pa 3550 2069}%
\special{pa 3548 2070}%
\special{pa 3547 2070}%
\special{pa 3545 2071}%
\special{pa 3540 2072}%
\special{pa 3539 2073}%
\special{pa 3537 2073}%
\special{fp}%
\special{pa 3475 2088}%
\special{pa 3474 2088}%
\special{pa 3473 2089}%
\special{pa 3469 2089}%
\special{pa 3468 2090}%
\special{pa 3463 2090}%
\special{pa 3461 2091}%
\special{pa 3457 2091}%
\special{pa 3455 2092}%
\special{pa 3449 2092}%
\special{pa 3447 2093}%
\special{pa 3441 2093}%
\special{pa 3439 2094}%
\special{pa 3431 2094}%
\special{pa 3429 2095}%
\special{pa 3420 2095}%
\special{pa 3418 2096}%
\special{pa 3413 2096}%
\special{fp}%
\special{pa 3347 2096}%
\special{pa 3338 2096}%
\special{pa 3337 2095}%
\special{pa 3327 2095}%
\special{pa 3326 2094}%
\special{pa 3317 2094}%
\special{pa 3316 2093}%
\special{pa 3301 2092}%
\special{pa 3300 2091}%
\special{pa 3295 2091}%
\special{pa 3293 2090}%
\special{pa 3289 2090}%
\special{pa 3287 2089}%
\special{pa 3284 2089}%
\special{fp}%
\special{pa 3222 2074}%
\special{pa 3221 2074}%
\special{pa 3219 2073}%
\special{pa 3216 2073}%
\special{pa 3214 2072}%
\special{pa 3213 2072}%
\special{pa 3211 2071}%
\special{pa 3210 2071}%
\special{pa 3208 2070}%
\special{pa 3207 2070}%
\special{pa 3205 2069}%
\special{pa 3204 2069}%
\special{pa 3202 2068}%
\special{pa 3201 2067}%
\special{pa 3199 2067}%
\special{pa 3197 2066}%
\special{pa 3196 2066}%
\special{pa 3194 2065}%
\special{pa 3193 2065}%
\special{pa 3191 2064}%
\special{pa 3190 2064}%
\special{pa 3188 2063}%
\special{pa 3187 2063}%
\special{pa 3185 2062}%
\special{pa 3184 2061}%
\special{pa 3179 2060}%
\special{pa 3178 2059}%
\special{pa 3176 2058}%
\special{pa 3175 2058}%
\special{pa 3173 2057}%
\special{pa 3172 2057}%
\special{pa 3170 2056}%
\special{pa 3169 2055}%
\special{pa 3164 2054}%
\special{pa 3163 2053}%
\special{pa 3163 2053}%
\special{fp}%
\special{pa 3106 2025}%
\special{pa 3103 2023}%
\special{pa 3102 2022}%
\special{pa 3100 2022}%
\special{pa 3098 2020}%
\special{pa 3096 2019}%
\special{pa 3094 2017}%
\special{pa 3092 2017}%
\special{pa 3091 2016}%
\special{pa 3089 2015}%
\special{pa 3087 2013}%
\special{pa 3085 2012}%
\special{pa 3084 2011}%
\special{pa 3083 2011}%
\special{pa 3078 2008}%
\special{pa 3076 2006}%
\special{pa 3074 2005}%
\special{pa 3072 2003}%
\special{pa 3070 2002}%
\special{pa 3069 2002}%
\special{pa 3068 2001}%
\special{pa 3066 2000}%
\special{pa 3064 1998}%
\special{pa 3062 1997}%
\special{pa 3060 1995}%
\special{pa 3058 1994}%
\special{pa 3056 1992}%
\special{pa 3054 1991}%
\special{pa 3053 1990}%
\special{fp}%
\special{pa 3003 1949}%
\special{pa 3001 1947}%
\special{pa 3000 1945}%
\special{pa 2999 1944}%
\special{pa 2997 1943}%
\special{pa 2985 1931}%
\special{pa 2984 1929}%
\special{pa 2982 1928}%
\special{pa 2978 1924}%
\special{pa 2977 1922}%
\special{pa 2967 1912}%
\special{pa 2966 1910}%
\special{pa 2963 1907}%
\special{pa 2962 1905}%
\special{pa 2959 1902}%
\special{fp}%
\special{pa 2920 1850}%
\special{pa 2920 1850}%
\special{pa 2919 1848}%
\special{pa 2917 1846}%
\special{pa 2916 1844}%
\special{pa 2915 1843}%
\special{pa 2915 1842}%
\special{pa 2912 1837}%
\special{pa 2910 1835}%
\special{pa 2909 1833}%
\special{pa 2909 1832}%
\special{pa 2908 1830}%
\special{pa 2906 1828}%
\special{pa 2905 1826}%
\special{pa 2905 1825}%
\special{pa 2904 1824}%
\special{pa 2901 1819}%
\special{pa 2900 1818}%
\special{pa 2900 1816}%
\special{pa 2898 1814}%
\special{pa 2897 1812}%
\special{pa 2897 1811}%
\special{pa 2894 1806}%
\special{pa 2893 1805}%
\special{pa 2893 1804}%
\special{pa 2892 1802}%
\special{pa 2891 1801}%
\special{pa 2891 1799}%
\special{pa 2890 1798}%
\special{pa 2889 1796}%
\special{pa 2889 1796}%
\special{fp}%
\special{pa 2863 1737}%
\special{pa 2863 1737}%
\special{pa 2862 1732}%
\special{pa 2861 1731}%
\special{pa 2860 1729}%
\special{pa 2860 1728}%
\special{pa 2859 1726}%
\special{pa 2859 1725}%
\special{pa 2858 1723}%
\special{pa 2858 1722}%
\special{pa 2857 1720}%
\special{pa 2857 1719}%
\special{pa 2856 1717}%
\special{pa 2855 1712}%
\special{pa 2854 1711}%
\special{pa 2854 1709}%
\special{pa 2853 1708}%
\special{pa 2853 1705}%
\special{pa 2852 1703}%
\special{pa 2851 1698}%
\special{pa 2850 1697}%
\special{pa 2850 1695}%
\special{pa 2849 1694}%
\special{pa 2849 1691}%
\special{pa 2848 1689}%
\special{pa 2848 1687}%
\special{pa 2847 1686}%
\special{pa 2847 1683}%
\special{pa 2846 1681}%
\special{pa 2846 1680}%
\special{pa 2845 1678}%
\special{pa 2845 1677}%
\special{fp}%
\special{pa 2834 1614}%
\special{pa 2834 1611}%
\special{pa 2833 1609}%
\special{pa 2833 1603}%
\special{pa 2832 1601}%
\special{pa 2832 1590}%
\special{pa 2831 1588}%
\special{pa 2831 1574}%
\special{pa 2830 1572}%
\special{pa 2830 1550}%
\special{fp}%
\special{pa 2834 1485}%
\special{pa 2834 1480}%
\special{pa 2835 1478}%
\special{pa 2835 1472}%
\special{pa 2836 1470}%
\special{pa 2837 1459}%
\special{pa 2838 1457}%
\special{pa 2838 1454}%
\special{pa 2839 1453}%
\special{pa 2839 1448}%
\special{pa 2840 1446}%
\special{pa 2840 1443}%
\special{pa 2841 1441}%
\special{pa 2841 1438}%
\special{pa 2842 1437}%
\special{pa 2842 1433}%
\special{pa 2843 1432}%
\special{pa 2843 1429}%
\special{pa 2844 1427}%
\special{pa 2844 1424}%
\special{pa 2844 1423}%
\special{fp}%
\special{pa 2863 1362}%
\special{pa 2864 1360}%
\special{pa 2864 1359}%
\special{pa 2865 1357}%
\special{pa 2865 1356}%
\special{pa 2866 1354}%
\special{pa 2866 1353}%
\special{pa 2867 1351}%
\special{pa 2868 1350}%
\special{pa 2869 1345}%
\special{pa 2870 1344}%
\special{pa 2871 1342}%
\special{pa 2871 1341}%
\special{pa 2872 1339}%
\special{pa 2872 1338}%
\special{pa 2873 1336}%
\special{pa 2874 1335}%
\special{pa 2874 1333}%
\special{pa 2875 1332}%
\special{pa 2876 1330}%
\special{pa 2876 1329}%
\special{pa 2877 1327}%
\special{pa 2878 1326}%
\special{pa 2878 1324}%
\special{pa 2879 1323}%
\special{pa 2880 1321}%
\special{pa 2880 1320}%
\special{pa 2881 1318}%
\special{pa 2882 1317}%
\special{pa 2882 1315}%
\special{pa 2883 1314}%
\special{pa 2884 1312}%
\special{pa 2884 1311}%
\special{pa 2885 1310}%
\special{pa 2886 1308}%
\special{pa 2887 1307}%
\special{pa 2887 1305}%
\special{pa 2888 1304}%
\special{fp}%
\special{pa 2919 1249}%
\special{pa 2919 1249}%
\special{pa 2920 1248}%
\special{pa 2923 1243}%
\special{pa 2925 1241}%
\special{pa 2926 1239}%
\special{pa 2928 1237}%
\special{pa 2929 1235}%
\special{pa 2929 1234}%
\special{pa 2930 1233}%
\special{pa 2931 1231}%
\special{pa 2934 1228}%
\special{pa 2935 1226}%
\special{pa 2937 1224}%
\special{pa 2938 1222}%
\special{pa 2940 1220}%
\special{pa 2941 1218}%
\special{pa 2944 1215}%
\special{pa 2945 1213}%
\special{pa 2947 1211}%
\special{pa 2948 1209}%
\special{pa 2951 1206}%
\special{pa 2952 1204}%
\special{pa 2955 1201}%
\special{pa 2956 1199}%
\special{pa 2957 1198}%
\special{fp}%
\special{pa 3002 1151}%
\special{pa 3004 1149}%
\special{pa 3005 1147}%
\special{pa 3007 1145}%
\special{pa 3009 1144}%
\special{pa 3013 1140}%
\special{pa 3015 1139}%
\special{pa 3024 1130}%
\special{pa 3026 1129}%
\special{pa 3029 1126}%
\special{pa 3031 1125}%
\special{pa 3033 1123}%
\special{pa 3035 1122}%
\special{pa 3038 1119}%
\special{pa 3040 1118}%
\special{pa 3043 1115}%
\special{pa 3045 1114}%
\special{pa 3047 1112}%
\special{pa 3049 1111}%
\special{pa 3051 1109}%
\special{fp}%
\special{pa 3105 1074}%
\special{pa 3105 1074}%
\special{pa 3110 1071}%
\special{pa 3111 1070}%
\special{pa 3113 1070}%
\special{pa 3115 1068}%
\special{pa 3117 1067}%
\special{pa 3118 1066}%
\special{pa 3120 1066}%
\special{pa 3121 1065}%
\special{pa 3123 1064}%
\special{pa 3124 1063}%
\special{pa 3125 1063}%
\special{pa 3130 1060}%
\special{pa 3131 1060}%
\special{pa 3133 1059}%
\special{pa 3134 1058}%
\special{pa 3136 1058}%
\special{pa 3138 1056}%
\special{pa 3140 1055}%
\special{pa 3141 1055}%
\special{pa 3143 1054}%
\special{pa 3144 1053}%
\special{pa 3146 1053}%
\special{pa 3147 1052}%
\special{pa 3149 1051}%
\special{pa 3150 1051}%
\special{pa 3152 1050}%
\special{pa 3153 1049}%
\special{pa 3155 1049}%
\special{pa 3156 1048}%
\special{pa 3158 1047}%
\special{pa 3159 1047}%
\special{pa 3160 1046}%
\special{fp}%
\special{pa 3220 1024}%
\special{pa 3221 1024}%
\special{pa 3223 1023}%
\special{pa 3225 1023}%
\special{pa 3226 1022}%
\special{pa 3229 1022}%
\special{pa 3231 1021}%
\special{pa 3232 1021}%
\special{pa 3234 1020}%
\special{pa 3236 1020}%
\special{pa 3237 1019}%
\special{pa 3240 1019}%
\special{pa 3242 1018}%
\special{pa 3243 1018}%
\special{pa 3245 1017}%
\special{pa 3248 1017}%
\special{pa 3250 1016}%
\special{pa 3251 1016}%
\special{pa 3253 1015}%
\special{pa 3256 1015}%
\special{pa 3258 1014}%
\special{pa 3265 1013}%
\special{pa 3267 1012}%
\special{pa 3270 1012}%
\special{pa 3272 1011}%
\special{pa 3275 1011}%
\special{pa 3277 1010}%
\special{pa 3281 1010}%
\special{pa 3282 1010}%
\special{fp}%
\special{pa 3346 1002}%
\special{pa 3354 1002}%
\special{pa 3356 1001}%
\special{pa 3401 1001}%
\special{pa 3403 1002}%
\special{pa 3410 1002}%
\special{fp}%
\special{pa 3474 1010}%
\special{pa 3475 1010}%
\special{pa 3478 1010}%
\special{pa 3480 1011}%
\special{pa 3485 1011}%
\special{pa 3486 1012}%
\special{pa 3489 1012}%
\special{pa 3491 1013}%
\special{pa 3494 1013}%
\special{pa 3496 1014}%
\special{pa 3497 1014}%
\special{pa 3499 1015}%
\special{pa 3502 1015}%
\special{pa 3504 1016}%
\special{pa 3507 1016}%
\special{pa 3508 1017}%
\special{pa 3510 1017}%
\special{pa 3512 1018}%
\special{pa 3515 1018}%
\special{pa 3516 1019}%
\special{pa 3518 1019}%
\special{pa 3519 1020}%
\special{pa 3523 1020}%
\special{pa 3524 1021}%
\special{pa 3529 1022}%
\special{pa 3530 1023}%
\special{pa 3532 1023}%
\special{pa 3533 1024}%
\special{pa 3535 1024}%
\special{fp}%
\special{pa 3595 1046}%
\special{pa 3599 1047}%
\special{pa 3600 1048}%
\special{pa 3602 1049}%
\special{pa 3603 1049}%
\special{pa 3605 1050}%
\special{pa 3606 1051}%
\special{pa 3608 1051}%
\special{pa 3609 1052}%
\special{pa 3611 1053}%
\special{pa 3612 1054}%
\special{pa 3614 1054}%
\special{pa 3615 1055}%
\special{pa 3617 1056}%
\special{pa 3618 1056}%
\special{pa 3619 1057}%
\special{pa 3621 1058}%
\special{pa 3622 1059}%
\special{pa 3624 1059}%
\special{pa 3625 1060}%
\special{pa 3627 1061}%
\special{pa 3628 1061}%
\special{pa 3633 1064}%
\special{pa 3634 1064}%
\special{pa 3635 1065}%
\special{pa 3640 1068}%
\special{pa 3641 1068}%
\special{pa 3643 1069}%
\special{pa 3645 1071}%
\special{pa 3647 1071}%
\special{pa 3648 1072}%
\special{pa 3650 1073}%
\special{pa 3651 1074}%
\special{fp}%
\special{pa 3704 1108}%
\special{pa 3705 1109}%
\special{pa 3707 1110}%
\special{pa 3710 1113}%
\special{pa 3712 1114}%
\special{pa 3714 1116}%
\special{pa 3716 1117}%
\special{pa 3719 1120}%
\special{pa 3721 1121}%
\special{pa 3724 1124}%
\special{pa 3726 1125}%
\special{pa 3728 1127}%
\special{pa 3729 1129}%
\special{pa 3731 1130}%
\special{pa 3734 1133}%
\special{pa 3736 1134}%
\special{pa 3740 1138}%
\special{pa 3742 1139}%
\special{pa 3745 1142}%
\special{pa 3747 1143}%
\special{pa 3748 1145}%
\special{pa 3752 1149}%
\special{pa 3753 1150}%
\special{fp}%
\special{pa 3798 1197}%
\special{pa 3799 1198}%
\special{pa 3800 1200}%
\special{pa 3803 1203}%
\special{pa 3804 1205}%
\special{pa 3806 1207}%
\special{pa 3807 1209}%
\special{pa 3810 1212}%
\special{pa 3811 1214}%
\special{pa 3814 1217}%
\special{pa 3815 1219}%
\special{pa 3817 1221}%
\special{pa 3818 1223}%
\special{pa 3820 1225}%
\special{pa 3821 1227}%
\special{pa 3823 1229}%
\special{pa 3824 1231}%
\special{pa 3826 1233}%
\special{pa 3827 1235}%
\special{pa 3829 1237}%
\special{pa 3830 1239}%
\special{pa 3830 1240}%
\special{pa 3831 1241}%
\special{pa 3832 1243}%
\special{pa 3834 1245}%
\special{pa 3835 1247}%
\special{pa 3836 1248}%
\special{fp}%
\special{pa 3868 1304}%
\special{pa 3868 1304}%
\special{pa 3869 1306}%
\special{pa 3870 1307}%
\special{pa 3870 1309}%
\special{pa 3872 1311}%
\special{pa 3873 1313}%
\special{pa 3873 1314}%
\special{pa 3874 1316}%
\special{pa 3875 1317}%
\special{pa 3875 1319}%
\special{pa 3876 1320}%
\special{pa 3877 1322}%
\special{pa 3877 1323}%
\special{pa 3878 1325}%
\special{pa 3879 1326}%
\special{pa 3879 1328}%
\special{pa 3880 1329}%
\special{pa 3881 1331}%
\special{pa 3881 1332}%
\special{pa 3882 1334}%
\special{pa 3883 1335}%
\special{pa 3884 1340}%
\special{pa 3885 1341}%
\special{pa 3886 1343}%
\special{pa 3886 1344}%
\special{pa 3887 1346}%
\special{pa 3887 1347}%
\special{pa 3888 1349}%
\special{pa 3889 1350}%
\special{pa 3890 1355}%
\special{pa 3891 1356}%
\special{pa 3892 1358}%
\special{pa 3892 1359}%
\special{pa 3893 1361}%
\special{fp}%
\special{pa 3911 1423}%
\special{pa 3911 1423}%
\special{pa 3912 1424}%
\special{pa 3912 1428}%
\special{pa 3913 1429}%
\special{pa 3913 1432}%
\special{pa 3914 1434}%
\special{pa 3914 1437}%
\special{pa 3915 1439}%
\special{pa 3915 1442}%
\special{pa 3916 1443}%
\special{pa 3916 1447}%
\special{pa 3917 1448}%
\special{pa 3917 1451}%
\special{pa 3918 1453}%
\special{pa 3919 1464}%
\special{pa 3920 1466}%
\special{pa 3920 1471}%
\special{pa 3921 1472}%
\special{pa 3922 1484}%
\special{fp}%
\special{pa 3926 1549}%
\special{pa 3926 1549}%
\special{fp}%
% POLYGON 2 0 3 0 Black White  
% 8 3384 1287 3140 1438 3140 1681 3384 1833 3628 1683 3628 1438 3628 1438 3384 1287
% 
\special{pn 8}%
\special{pa 3384 1287}%
\special{pa 3140 1438}%
\special{pa 3140 1681}%
\special{pa 3384 1833}%
\special{pa 3628 1683}%
\special{pa 3628 1438}%
\special{pa 3384 1287}%
\special{pa 3140 1438}%
\special{fp}%
% CIRCLE 2 0 0 0 Black White  
% 4 3383 1833 3383 1866 3383 1866 3383 1866
% 
\special{sh 1.000}%
\special{ia 3383 1833 33 33 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3383 1833 33 33 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black White  
% 4 3383 1287 3383 1320 3383 1320 3383 1320
% 
\special{sh 1.000}%
\special{ia 3383 1287 33 33 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3383 1287 33 33 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black White  
% 4 3626 1434 3626 1467 3626 1467 3626 1467
% 
\special{sh 1.000}%
\special{ia 3626 1434 33 33 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3626 1434 33 33 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black White  
% 4 3626 1686 3626 1718 3626 1718 3626 1718
% 
\special{sh 1.000}%
\special{ia 3626 1686 32 32 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3626 1686 32 32 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black White  
% 4 3140 1434 3140 1467 3140 1467 3140 1467
% 
\special{sh 1.000}%
\special{ia 3140 1434 33 33 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3140 1434 33 33 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black White  
% 4 3140 1683 3140 1715 3140 1715 3140 1715
% 
\special{sh 1.000}%
\special{ia 3140 1683 32 32 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3140 1683 32 32 0.0000000 6.2831853}%
% CIRCLE 2 1 3 0 Black White  
% 4 4808 1549 4808 2097 4808 2097 4808 2097
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 5356 1549}%
\special{pa 5356 1572}%
\special{pa 5355 1573}%
\special{pa 5355 1589}%
\special{pa 5354 1590}%
\special{pa 5354 1600}%
\special{pa 5353 1601}%
\special{pa 5353 1610}%
\special{pa 5352 1611}%
\special{fp}%
\special{pa 5342 1673}%
\special{pa 5341 1674}%
\special{pa 5341 1678}%
\special{pa 5340 1679}%
\special{pa 5340 1682}%
\special{pa 5339 1683}%
\special{pa 5339 1685}%
\special{pa 5338 1687}%
\special{pa 5338 1690}%
\special{pa 5337 1691}%
\special{pa 5336 1696}%
\special{pa 5335 1698}%
\special{pa 5335 1701}%
\special{pa 5334 1702}%
\special{pa 5333 1707}%
\special{pa 5332 1709}%
\special{pa 5331 1714}%
\special{pa 5330 1715}%
\special{pa 5330 1717}%
\special{pa 5329 1718}%
\special{pa 5329 1719}%
\special{pa 5328 1720}%
\special{pa 5328 1723}%
\special{pa 5327 1724}%
\special{pa 5326 1729}%
\special{pa 5325 1730}%
\special{pa 5325 1731}%
\special{pa 5325 1731}%
\special{fp}%
\special{pa 5301 1789}%
\special{pa 5300 1791}%
\special{pa 5299 1792}%
\special{pa 5298 1795}%
\special{pa 5297 1796}%
\special{pa 5296 1799}%
\special{pa 5294 1801}%
\special{pa 5293 1804}%
\special{pa 5292 1805}%
\special{pa 5291 1808}%
\special{pa 5290 1809}%
\special{pa 5289 1812}%
\special{pa 5287 1814}%
\special{pa 5286 1817}%
\special{pa 5285 1818}%
\special{pa 5284 1821}%
\special{pa 5282 1823}%
\special{pa 5281 1826}%
\special{pa 5280 1827}%
\special{pa 5280 1828}%
\special{pa 5278 1830}%
\special{pa 5277 1833}%
\special{pa 5275 1835}%
\special{pa 5274 1838}%
\special{pa 5272 1840}%
\special{pa 5271 1843}%
\special{pa 5271 1843}%
\special{fp}%
\special{pa 5235 1893}%
\special{pa 5235 1893}%
\special{pa 5230 1898}%
\special{pa 5230 1899}%
\special{pa 5228 1901}%
\special{pa 5228 1902}%
\special{pa 5227 1902}%
\special{pa 5225 1904}%
\special{pa 5225 1905}%
\special{pa 5219 1911}%
\special{pa 5219 1912}%
\special{pa 5217 1914}%
\special{pa 5216 1914}%
\special{pa 5216 1915}%
\special{pa 5213 1918}%
\special{pa 5213 1919}%
\special{pa 5212 1920}%
\special{pa 5211 1920}%
\special{pa 5209 1922}%
\special{pa 5209 1923}%
\special{pa 5207 1925}%
\special{pa 5206 1925}%
\special{pa 5206 1926}%
\special{pa 5203 1929}%
\special{pa 5202 1929}%
\special{pa 5202 1930}%
\special{pa 5195 1937}%
\special{fp}%
\special{pa 5149 1978}%
\special{pa 5149 1978}%
\special{pa 5148 1978}%
\special{pa 5147 1979}%
\special{pa 5147 1980}%
\special{pa 5146 1981}%
\special{pa 5145 1981}%
\special{pa 5143 1983}%
\special{pa 5142 1983}%
\special{pa 5140 1985}%
\special{pa 5139 1985}%
\special{pa 5138 1986}%
\special{pa 5138 1987}%
\special{pa 5137 1988}%
\special{pa 5136 1988}%
\special{pa 5134 1990}%
\special{pa 5133 1990}%
\special{pa 5131 1992}%
\special{pa 5130 1992}%
\special{pa 5128 1994}%
\special{pa 5127 1994}%
\special{pa 5127 1995}%
\special{pa 5126 1996}%
\special{pa 5125 1996}%
\special{pa 5123 1998}%
\special{pa 5122 1998}%
\special{pa 5120 2000}%
\special{pa 5117 2001}%
\special{pa 5115 2003}%
\special{pa 5114 2003}%
\special{pa 5110 2007}%
\special{pa 5107 2008}%
\special{pa 5105 2010}%
\special{pa 5102 2011}%
\special{pa 5101 2012}%
\special{fp}%
\special{pa 5046 2043}%
\special{pa 5044 2043}%
\special{pa 5043 2044}%
\special{pa 5040 2045}%
\special{pa 5039 2046}%
\special{pa 5036 2047}%
\special{pa 5035 2048}%
\special{pa 5032 2049}%
\special{pa 5031 2050}%
\special{pa 5028 2051}%
\special{pa 5027 2052}%
\special{pa 5024 2052}%
\special{pa 5023 2053}%
\special{pa 5020 2054}%
\special{pa 5019 2055}%
\special{pa 5018 2055}%
\special{pa 5017 2056}%
\special{pa 5015 2056}%
\special{pa 5014 2057}%
\special{pa 5011 2058}%
\special{pa 5010 2059}%
\special{pa 5005 2060}%
\special{pa 5004 2061}%
\special{pa 5002 2061}%
\special{pa 5001 2062}%
\special{pa 5000 2062}%
\special{pa 4999 2063}%
\special{pa 4997 2063}%
\special{pa 4996 2064}%
\special{pa 4995 2064}%
\special{pa 4994 2065}%
\special{pa 4992 2065}%
\special{pa 4991 2066}%
\special{pa 4990 2066}%
\special{fp}%
\special{pa 4930 2083}%
\special{pa 4929 2083}%
\special{pa 4928 2084}%
\special{pa 4925 2084}%
\special{pa 4924 2085}%
\special{pa 4920 2085}%
\special{pa 4919 2086}%
\special{pa 4916 2086}%
\special{pa 4915 2087}%
\special{pa 4910 2087}%
\special{pa 4909 2088}%
\special{pa 4905 2088}%
\special{pa 4904 2089}%
\special{pa 4899 2089}%
\special{pa 4898 2090}%
\special{pa 4892 2090}%
\special{pa 4891 2091}%
\special{pa 4886 2091}%
\special{pa 4884 2092}%
\special{pa 4879 2092}%
\special{pa 4878 2093}%
\special{pa 4871 2093}%
\special{pa 4870 2094}%
\special{fp}%
\special{pa 4807 2097}%
\special{pa 4785 2097}%
\special{pa 4784 2096}%
\special{pa 4768 2096}%
\special{pa 4767 2095}%
\special{pa 4756 2095}%
\special{pa 4755 2094}%
\special{pa 4747 2094}%
\special{pa 4746 2093}%
\special{pa 4745 2093}%
\special{fp}%
\special{pa 4683 2083}%
\special{pa 4682 2082}%
\special{pa 4680 2082}%
\special{pa 4678 2081}%
\special{pa 4671 2080}%
\special{pa 4670 2079}%
\special{pa 4667 2079}%
\special{pa 4666 2078}%
\special{pa 4664 2078}%
\special{pa 4663 2077}%
\special{pa 4656 2076}%
\special{pa 4655 2075}%
\special{pa 4650 2074}%
\special{pa 4649 2073}%
\special{pa 4647 2073}%
\special{pa 4645 2072}%
\special{pa 4640 2071}%
\special{pa 4639 2070}%
\special{pa 4637 2070}%
\special{pa 4636 2069}%
\special{pa 4635 2069}%
\special{pa 4634 2068}%
\special{pa 4631 2068}%
\special{pa 4630 2067}%
\special{pa 4625 2066}%
\special{pa 4624 2065}%
\special{fp}%
\special{pa 4567 2041}%
\special{pa 4566 2041}%
\special{pa 4565 2040}%
\special{pa 4562 2039}%
\special{pa 4561 2038}%
\special{pa 4558 2037}%
\special{pa 4557 2036}%
\special{pa 4554 2035}%
\special{pa 4552 2033}%
\special{pa 4549 2032}%
\special{pa 4548 2031}%
\special{pa 4545 2030}%
\special{pa 4544 2029}%
\special{pa 4541 2028}%
\special{pa 4539 2026}%
\special{pa 4536 2025}%
\special{pa 4535 2024}%
\special{pa 4534 2024}%
\special{pa 4532 2022}%
\special{pa 4529 2021}%
\special{pa 4528 2020}%
\special{pa 4527 2020}%
\special{pa 4525 2018}%
\special{pa 4522 2017}%
\special{pa 4520 2015}%
\special{pa 4517 2014}%
\special{pa 4515 2012}%
\special{pa 4514 2012}%
\special{pa 4514 2011}%
\special{pa 4513 2011}%
\special{fp}%
\special{pa 4464 1976}%
\special{pa 4464 1975}%
\special{pa 4463 1975}%
\special{pa 4460 1972}%
\special{pa 4459 1972}%
\special{pa 4457 1970}%
\special{pa 4457 1969}%
\special{pa 4456 1969}%
\special{pa 4454 1967}%
\special{pa 4453 1967}%
\special{pa 4447 1961}%
\special{pa 4446 1961}%
\special{pa 4444 1959}%
\special{pa 4444 1958}%
\special{pa 4443 1958}%
\special{pa 4436 1951}%
\special{pa 4435 1951}%
\special{pa 4433 1949}%
\special{pa 4433 1948}%
\special{pa 4432 1948}%
\special{pa 4429 1945}%
\special{pa 4429 1944}%
\special{pa 4428 1944}%
\special{pa 4420 1936}%
\special{fp}%
\special{pa 4379 1890}%
\special{pa 4377 1888}%
\special{pa 4377 1887}%
\special{pa 4374 1884}%
\special{pa 4374 1883}%
\special{pa 4373 1882}%
\special{pa 4372 1882}%
\special{pa 4372 1881}%
\special{pa 4370 1879}%
\special{pa 4370 1878}%
\special{pa 4368 1876}%
\special{pa 4368 1875}%
\special{pa 4366 1873}%
\special{pa 4366 1872}%
\special{pa 4365 1871}%
\special{pa 4364 1871}%
\special{pa 4364 1870}%
\special{pa 4362 1868}%
\special{pa 4362 1867}%
\special{pa 4360 1865}%
\special{pa 4360 1864}%
\special{pa 4358 1862}%
\special{pa 4358 1861}%
\special{pa 4356 1859}%
\special{pa 4356 1858}%
\special{pa 4355 1857}%
\special{pa 4354 1857}%
\special{pa 4353 1854}%
\special{pa 4351 1852}%
\special{pa 4351 1851}%
\special{pa 4349 1849}%
\special{pa 4348 1846}%
\special{pa 4346 1844}%
\special{pa 4346 1843}%
\special{pa 4345 1842}%
\special{fp}%
\special{pa 4315 1787}%
\special{pa 4315 1787}%
\special{pa 4314 1786}%
\special{pa 4313 1783}%
\special{pa 4312 1782}%
\special{pa 4311 1779}%
\special{pa 4310 1778}%
\special{pa 4309 1775}%
\special{pa 4308 1774}%
\special{pa 4307 1771}%
\special{pa 4306 1770}%
\special{pa 4306 1768}%
\special{pa 4305 1767}%
\special{pa 4304 1764}%
\special{pa 4303 1763}%
\special{pa 4303 1762}%
\special{pa 4302 1760}%
\special{pa 4302 1758}%
\special{pa 4301 1757}%
\special{pa 4300 1754}%
\special{pa 4299 1753}%
\special{pa 4299 1751}%
\special{pa 4298 1750}%
\special{pa 4298 1749}%
\special{pa 4297 1748}%
\special{pa 4297 1746}%
\special{pa 4296 1745}%
\special{pa 4296 1744}%
\special{pa 4295 1742}%
\special{pa 4295 1741}%
\special{pa 4294 1740}%
\special{pa 4293 1735}%
\special{pa 4292 1734}%
\special{pa 4292 1733}%
\special{pa 4291 1732}%
\special{pa 4291 1731}%
\special{fp}%
\special{pa 4274 1672}%
\special{pa 4274 1670}%
\special{pa 4273 1669}%
\special{pa 4272 1662}%
\special{pa 4271 1660}%
\special{pa 4271 1656}%
\special{pa 4270 1655}%
\special{pa 4270 1652}%
\special{pa 4269 1650}%
\special{pa 4269 1646}%
\special{pa 4268 1645}%
\special{pa 4267 1634}%
\special{pa 4266 1632}%
\special{pa 4266 1627}%
\special{pa 4265 1626}%
\special{pa 4265 1620}%
\special{pa 4264 1619}%
\special{pa 4264 1611}%
\special{fp}%
\special{pa 4260 1547}%
\special{pa 4260 1526}%
\special{pa 4261 1524}%
\special{pa 4261 1509}%
\special{pa 4262 1507}%
\special{pa 4262 1497}%
\special{pa 4263 1496}%
\special{pa 4264 1484}%
\special{fp}%
\special{pa 4275 1422}%
\special{pa 4275 1420}%
\special{pa 4276 1419}%
\special{pa 4277 1412}%
\special{pa 4278 1411}%
\special{pa 4278 1409}%
\special{pa 4279 1408}%
\special{pa 4279 1404}%
\special{pa 4280 1403}%
\special{pa 4281 1398}%
\special{pa 4282 1397}%
\special{pa 4282 1394}%
\special{pa 4283 1393}%
\special{pa 4284 1388}%
\special{pa 4285 1387}%
\special{pa 4285 1385}%
\special{pa 4286 1383}%
\special{pa 4287 1378}%
\special{pa 4288 1377}%
\special{pa 4288 1375}%
\special{pa 4289 1374}%
\special{pa 4289 1373}%
\special{pa 4290 1372}%
\special{pa 4290 1369}%
\special{pa 4291 1368}%
\special{pa 4291 1366}%
\special{pa 4292 1365}%
\special{pa 4292 1364}%
\special{fp}%
\special{pa 4316 1307}%
\special{pa 4316 1307}%
\special{pa 4317 1306}%
\special{pa 4318 1303}%
\special{pa 4319 1302}%
\special{pa 4320 1299}%
\special{pa 4321 1298}%
\special{pa 4322 1295}%
\special{pa 4323 1294}%
\special{pa 4324 1291}%
\special{pa 4326 1289}%
\special{pa 4327 1286}%
\special{pa 4328 1285}%
\special{pa 4329 1282}%
\special{pa 4330 1281}%
\special{pa 4330 1280}%
\special{pa 4332 1278}%
\special{pa 4333 1275}%
\special{pa 4334 1274}%
\special{pa 4334 1273}%
\special{pa 4336 1271}%
\special{pa 4337 1268}%
\special{pa 4338 1267}%
\special{pa 4338 1266}%
\special{pa 4340 1264}%
\special{pa 4340 1263}%
\special{pa 4343 1260}%
\special{pa 4344 1257}%
\special{pa 4346 1255}%
\special{pa 4346 1254}%
\special{pa 4346 1254}%
\special{fp}%
\special{pa 4382 1205}%
\special{pa 4382 1205}%
\special{pa 4382 1204}%
\special{pa 4384 1202}%
\special{pa 4384 1201}%
\special{pa 4385 1200}%
\special{pa 4386 1200}%
\special{pa 4387 1199}%
\special{pa 4387 1198}%
\special{pa 4390 1195}%
\special{pa 4390 1194}%
\special{pa 4391 1193}%
\special{pa 4392 1193}%
\special{pa 4393 1192}%
\special{pa 4393 1191}%
\special{pa 4396 1188}%
\special{pa 4396 1187}%
\special{pa 4397 1187}%
\special{pa 4399 1185}%
\special{pa 4399 1184}%
\special{pa 4405 1178}%
\special{pa 4405 1177}%
\special{pa 4406 1176}%
\special{pa 4407 1176}%
\special{pa 4409 1174}%
\special{pa 4409 1173}%
\special{pa 4411 1171}%
\special{pa 4412 1171}%
\special{pa 4412 1170}%
\special{pa 4421 1161}%
\special{fp}%
\special{pa 4466 1121}%
\special{pa 4466 1121}%
\special{pa 4469 1118}%
\special{pa 4470 1118}%
\special{pa 4472 1116}%
\special{pa 4473 1116}%
\special{pa 4473 1115}%
\special{pa 4474 1114}%
\special{pa 4475 1114}%
\special{pa 4477 1112}%
\special{pa 4478 1112}%
\special{pa 4481 1109}%
\special{pa 4482 1109}%
\special{pa 4483 1108}%
\special{pa 4483 1107}%
\special{pa 4484 1107}%
\special{pa 4486 1105}%
\special{pa 4487 1105}%
\special{pa 4489 1103}%
\special{pa 4490 1103}%
\special{pa 4492 1101}%
\special{pa 4493 1101}%
\special{pa 4495 1099}%
\special{pa 4496 1099}%
\special{pa 4496 1098}%
\special{pa 4497 1098}%
\special{pa 4499 1096}%
\special{pa 4500 1096}%
\special{pa 4502 1094}%
\special{pa 4503 1094}%
\special{pa 4505 1092}%
\special{pa 4508 1091}%
\special{pa 4510 1089}%
\special{pa 4511 1089}%
\special{pa 4513 1087}%
\special{pa 4514 1087}%
\special{pa 4514 1087}%
\special{fp}%
\special{pa 4569 1056}%
\special{pa 4571 1055}%
\special{pa 4572 1054}%
\special{pa 4575 1053}%
\special{pa 4576 1052}%
\special{pa 4578 1052}%
\special{pa 4579 1051}%
\special{pa 4582 1050}%
\special{pa 4583 1049}%
\special{pa 4585 1049}%
\special{pa 4586 1048}%
\special{pa 4589 1047}%
\special{pa 4590 1046}%
\special{pa 4593 1045}%
\special{pa 4594 1044}%
\special{pa 4596 1044}%
\special{pa 4597 1043}%
\special{pa 4600 1042}%
\special{pa 4602 1041}%
\special{pa 4604 1041}%
\special{pa 4605 1040}%
\special{pa 4608 1039}%
\special{pa 4609 1038}%
\special{pa 4611 1038}%
\special{pa 4612 1037}%
\special{pa 4613 1037}%
\special{pa 4614 1036}%
\special{pa 4619 1035}%
\special{pa 4620 1034}%
\special{pa 4622 1034}%
\special{pa 4623 1033}%
\special{pa 4624 1033}%
\special{pa 4625 1032}%
\special{fp}%
\special{pa 4685 1015}%
\special{pa 4686 1015}%
\special{pa 4687 1014}%
\special{pa 4696 1013}%
\special{pa 4697 1012}%
\special{pa 4706 1011}%
\special{pa 4707 1010}%
\special{pa 4711 1010}%
\special{pa 4712 1009}%
\special{pa 4718 1009}%
\special{pa 4719 1008}%
\special{pa 4723 1008}%
\special{pa 4724 1007}%
\special{pa 4730 1007}%
\special{pa 4731 1006}%
\special{pa 4745 1005}%
\special{fp}%
\special{pa 4809 1001}%
\special{pa 4831 1001}%
\special{pa 4832 1002}%
\special{pa 4848 1002}%
\special{pa 4849 1003}%
\special{pa 4860 1003}%
\special{pa 4861 1004}%
\special{pa 4870 1004}%
\special{pa 4871 1005}%
\special{pa 4871 1005}%
\special{fp}%
\special{pa 4933 1015}%
\special{pa 4933 1015}%
\special{pa 4934 1016}%
\special{pa 4941 1017}%
\special{pa 4943 1018}%
\special{pa 4945 1018}%
\special{pa 4946 1019}%
\special{pa 4949 1019}%
\special{pa 4950 1020}%
\special{pa 4952 1020}%
\special{pa 4954 1021}%
\special{pa 4959 1022}%
\special{pa 4960 1023}%
\special{pa 4962 1023}%
\special{pa 4963 1024}%
\special{pa 4967 1024}%
\special{pa 4968 1025}%
\special{pa 4970 1025}%
\special{pa 4971 1026}%
\special{pa 4972 1026}%
\special{pa 4973 1027}%
\special{pa 4975 1027}%
\special{pa 4977 1028}%
\special{pa 4982 1029}%
\special{pa 4983 1030}%
\special{pa 4985 1030}%
\special{pa 4986 1031}%
\special{pa 4987 1031}%
\special{pa 4988 1032}%
\special{pa 4991 1032}%
\special{fp}%
\special{pa 5048 1057}%
\special{pa 5048 1057}%
\special{pa 5051 1058}%
\special{pa 5052 1059}%
\special{pa 5055 1060}%
\special{pa 5056 1061}%
\special{pa 5058 1061}%
\special{pa 5059 1062}%
\special{pa 5062 1063}%
\special{pa 5063 1064}%
\special{pa 5066 1065}%
\special{pa 5067 1066}%
\special{pa 5070 1067}%
\special{pa 5072 1069}%
\special{pa 5075 1070}%
\special{pa 5076 1071}%
\special{pa 5079 1072}%
\special{pa 5081 1074}%
\special{pa 5084 1075}%
\special{pa 5087 1078}%
\special{pa 5090 1079}%
\special{pa 5092 1081}%
\special{pa 5095 1082}%
\special{pa 5097 1084}%
\special{pa 5100 1085}%
\special{pa 5102 1087}%
\special{fp}%
\special{pa 5151 1122}%
\special{pa 5152 1122}%
\special{pa 5155 1125}%
\special{pa 5156 1125}%
\special{pa 5156 1126}%
\special{pa 5157 1127}%
\special{pa 5158 1127}%
\special{pa 5161 1130}%
\special{pa 5162 1130}%
\special{pa 5163 1131}%
\special{pa 5163 1132}%
\special{pa 5164 1133}%
\special{pa 5165 1133}%
\special{pa 5168 1136}%
\special{pa 5169 1136}%
\special{pa 5169 1137}%
\special{pa 5171 1139}%
\special{pa 5172 1139}%
\special{pa 5178 1145}%
\special{pa 5179 1145}%
\special{pa 5180 1146}%
\special{pa 5180 1147}%
\special{pa 5182 1149}%
\special{pa 5183 1149}%
\special{pa 5185 1151}%
\special{pa 5185 1152}%
\special{pa 5186 1152}%
\special{pa 5196 1162}%
\special{fp}%
\special{pa 5236 1207}%
\special{pa 5236 1207}%
\special{pa 5238 1209}%
\special{pa 5238 1210}%
\special{pa 5243 1215}%
\special{pa 5243 1216}%
\special{pa 5245 1218}%
\special{pa 5245 1219}%
\special{pa 5247 1221}%
\special{pa 5247 1222}%
\special{pa 5248 1222}%
\special{pa 5249 1223}%
\special{pa 5249 1224}%
\special{pa 5251 1226}%
\special{pa 5251 1227}%
\special{pa 5253 1229}%
\special{pa 5253 1230}%
\special{pa 5255 1232}%
\special{pa 5255 1233}%
\special{pa 5256 1234}%
\special{pa 5257 1234}%
\special{pa 5257 1235}%
\special{pa 5259 1237}%
\special{pa 5259 1238}%
\special{pa 5261 1240}%
\special{pa 5261 1241}%
\special{pa 5263 1243}%
\special{pa 5264 1246}%
\special{pa 5266 1248}%
\special{pa 5266 1249}%
\special{pa 5269 1252}%
\special{pa 5269 1253}%
\special{pa 5271 1255}%
\special{fp}%
\special{pa 5301 1310}%
\special{pa 5302 1312}%
\special{pa 5303 1313}%
\special{pa 5304 1316}%
\special{pa 5305 1317}%
\special{pa 5305 1318}%
\special{pa 5306 1319}%
\special{pa 5306 1321}%
\special{pa 5307 1322}%
\special{pa 5307 1323}%
\special{pa 5308 1324}%
\special{pa 5308 1326}%
\special{pa 5309 1327}%
\special{pa 5310 1330}%
\special{pa 5311 1331}%
\special{pa 5311 1332}%
\special{pa 5312 1333}%
\special{pa 5312 1335}%
\special{pa 5313 1336}%
\special{pa 5314 1339}%
\special{pa 5315 1340}%
\special{pa 5315 1341}%
\special{pa 5316 1342}%
\special{pa 5317 1347}%
\special{pa 5318 1348}%
\special{pa 5318 1350}%
\special{pa 5319 1351}%
\special{pa 5320 1354}%
\special{pa 5321 1355}%
\special{pa 5321 1357}%
\special{pa 5322 1358}%
\special{pa 5322 1359}%
\special{pa 5323 1360}%
\special{pa 5323 1363}%
\special{pa 5324 1364}%
\special{pa 5324 1366}%
\special{fp}%
\special{pa 5342 1425}%
\special{pa 5342 1428}%
\special{pa 5343 1429}%
\special{pa 5343 1433}%
\special{pa 5344 1434}%
\special{pa 5345 1441}%
\special{pa 5346 1443}%
\special{pa 5346 1447}%
\special{pa 5347 1448}%
\special{pa 5347 1453}%
\special{pa 5348 1454}%
\special{pa 5348 1458}%
\special{pa 5349 1459}%
\special{pa 5349 1464}%
\special{pa 5350 1465}%
\special{pa 5350 1471}%
\special{pa 5351 1472}%
\special{pa 5351 1479}%
\special{pa 5352 1480}%
\special{pa 5352 1485}%
\special{fp}%
\special{pa 5356 1549}%
\special{pa 5356 1549}%
\special{fp}%
% POLYGON 2 0 3 0 Black White  
% 8 4814 1287 4570 1438 4570 1681 4814 1833 5058 1683 5058 1438 5058 1438 4814 1287
% 
\special{pn 8}%
\special{pa 4814 1287}%
\special{pa 4570 1438}%
\special{pa 4570 1681}%
\special{pa 4814 1833}%
\special{pa 5058 1683}%
\special{pa 5058 1438}%
\special{pa 4814 1287}%
\special{pa 4570 1438}%
\special{fp}%
% CIRCLE 2 0 0 0 Black White  
% 4 4814 1833 4814 1866 4814 1866 4814 1866
% 
\special{sh 1.000}%
\special{ia 4814 1833 33 33 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4814 1833 33 33 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black White  
% 4 4814 1287 4814 1320 4814 1320 4814 1320
% 
\special{sh 1.000}%
\special{ia 4814 1287 33 33 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4814 1287 33 33 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black White  
% 4 5056 1434 5056 1467 5056 1467 5056 1467
% 
\special{sh 1.000}%
\special{ia 5056 1434 33 33 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5056 1434 33 33 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black White  
% 4 5056 1686 5056 1718 5056 1718 5056 1718
% 
\special{sh 1.000}%
\special{ia 5056 1686 32 32 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5056 1686 32 32 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black White  
% 4 4570 1434 4570 1467 4570 1467 4570 1467
% 
\special{sh 1.000}%
\special{ia 4570 1434 33 33 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4570 1434 33 33 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black White  
% 4 4570 1683 4570 1715 4570 1715 4570 1715
% 
\special{sh 1.000}%
\special{ia 4570 1683 32 32 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4570 1683 32 32 0.0000000 6.2831853}%
% CIRCLE 2 1 3 0 Black White  
% 4 6242 1549 6242 2097 6242 2097 6242 2097
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 6790 1549}%
\special{pa 6790 1572}%
\special{pa 6789 1573}%
\special{pa 6789 1589}%
\special{pa 6788 1590}%
\special{pa 6788 1601}%
\special{pa 6787 1602}%
\special{pa 6786 1612}%
\special{fp}%
\special{pa 6775 1674}%
\special{pa 6775 1678}%
\special{pa 6774 1679}%
\special{pa 6773 1686}%
\special{pa 6772 1687}%
\special{pa 6772 1690}%
\special{pa 6771 1690}%
\special{pa 6771 1694}%
\special{pa 6770 1695}%
\special{pa 6770 1697}%
\special{pa 6769 1698}%
\special{pa 6769 1701}%
\special{pa 6768 1701}%
\special{pa 6768 1704}%
\special{pa 6767 1705}%
\special{pa 6767 1707}%
\special{pa 6766 1708}%
\special{pa 6766 1711}%
\special{pa 6765 1712}%
\special{pa 6764 1717}%
\special{pa 6763 1717}%
\special{pa 6763 1720}%
\special{pa 6762 1721}%
\special{pa 6761 1726}%
\special{pa 6760 1727}%
\special{pa 6759 1731}%
\special{fp}%
\special{pa 6737 1785}%
\special{pa 6737 1785}%
\special{pa 6736 1786}%
\special{pa 6736 1787}%
\special{pa 6735 1787}%
\special{pa 6735 1789}%
\special{pa 6734 1790}%
\special{pa 6734 1791}%
\special{pa 6733 1791}%
\special{pa 6733 1793}%
\special{pa 6732 1794}%
\special{pa 6731 1797}%
\special{pa 6730 1798}%
\special{pa 6729 1801}%
\special{pa 6728 1802}%
\special{pa 6727 1805}%
\special{pa 6726 1805}%
\special{pa 6726 1806}%
\special{pa 6725 1807}%
\special{pa 6725 1809}%
\special{pa 6724 1809}%
\special{pa 6723 1812}%
\special{pa 6722 1813}%
\special{pa 6722 1814}%
\special{pa 6720 1816}%
\special{pa 6720 1818}%
\special{pa 6718 1820}%
\special{pa 6717 1823}%
\special{pa 6716 1824}%
\special{pa 6716 1825}%
\special{pa 6715 1825}%
\special{pa 6714 1828}%
\special{pa 6713 1828}%
\special{pa 6713 1830}%
\special{pa 6711 1832}%
\special{pa 6711 1833}%
\special{pa 6709 1835}%
\special{pa 6709 1835}%
\special{fp}%
\special{pa 6677 1883}%
\special{pa 6676 1884}%
\special{pa 6675 1884}%
\special{pa 6675 1885}%
\special{pa 6673 1887}%
\special{pa 6673 1888}%
\special{pa 6672 1888}%
\special{pa 6671 1891}%
\special{pa 6670 1891}%
\special{pa 6669 1892}%
\special{pa 6669 1893}%
\special{pa 6668 1893}%
\special{pa 6668 1894}%
\special{pa 6666 1896}%
\special{pa 6666 1897}%
\special{pa 6665 1897}%
\special{pa 6664 1898}%
\special{pa 6664 1899}%
\special{pa 6663 1899}%
\special{pa 6663 1900}%
\special{pa 6661 1902}%
\special{pa 6661 1903}%
\special{pa 6660 1903}%
\special{pa 6659 1904}%
\special{pa 6659 1905}%
\special{pa 6658 1905}%
\special{pa 6658 1906}%
\special{pa 6654 1910}%
\special{pa 6654 1911}%
\special{pa 6653 1911}%
\special{pa 6652 1912}%
\special{pa 6652 1913}%
\special{pa 6651 1913}%
\special{pa 6651 1914}%
\special{pa 6647 1918}%
\special{pa 6647 1919}%
\special{pa 6646 1919}%
\special{pa 6645 1920}%
\special{pa 6645 1921}%
\special{pa 6644 1921}%
\special{pa 6644 1922}%
\special{pa 6643 1922}%
\special{pa 6642 1923}%
\special{pa 6642 1924}%
\special{pa 6641 1924}%
\special{pa 6641 1925}%
\special{fp}%
\special{pa 6599 1965}%
\special{pa 6599 1965}%
\special{pa 6598 1966}%
\special{pa 6597 1966}%
\special{pa 6597 1967}%
\special{pa 6596 1967}%
\special{pa 6592 1971}%
\special{pa 6591 1971}%
\special{pa 6591 1972}%
\special{pa 6590 1972}%
\special{pa 6586 1976}%
\special{pa 6585 1976}%
\special{pa 6585 1977}%
\special{pa 6582 1978}%
\special{pa 6582 1979}%
\special{pa 6581 1979}%
\special{pa 6580 1980}%
\special{pa 6580 1981}%
\special{pa 6579 1981}%
\special{pa 6577 1983}%
\special{pa 6576 1983}%
\special{pa 6576 1984}%
\special{pa 6573 1985}%
\special{pa 6573 1986}%
\special{pa 6572 1986}%
\special{pa 6568 1990}%
\special{pa 6567 1990}%
\special{pa 6565 1992}%
\special{pa 6564 1992}%
\special{pa 6564 1993}%
\special{pa 6561 1994}%
\special{pa 6561 1995}%
\special{pa 6560 1995}%
\special{pa 6558 1997}%
\special{pa 6557 1997}%
\special{pa 6555 1999}%
\special{pa 6554 1999}%
\special{pa 6554 2000}%
\special{fp}%
\special{pa 6503 2031}%
\special{pa 6503 2031}%
\special{pa 6500 2032}%
\special{pa 6500 2033}%
\special{pa 6498 2033}%
\special{pa 6496 2035}%
\special{pa 6493 2036}%
\special{pa 6492 2037}%
\special{pa 6489 2038}%
\special{pa 6488 2039}%
\special{pa 6485 2040}%
\special{pa 6484 2041}%
\special{pa 6482 2041}%
\special{pa 6482 2042}%
\special{pa 6481 2042}%
\special{pa 6480 2043}%
\special{pa 6478 2043}%
\special{pa 6478 2044}%
\special{pa 6476 2044}%
\special{pa 6475 2045}%
\special{pa 6474 2045}%
\special{pa 6474 2046}%
\special{pa 6472 2046}%
\special{pa 6471 2047}%
\special{pa 6468 2048}%
\special{pa 6467 2049}%
\special{pa 6466 2049}%
\special{pa 6465 2050}%
\special{pa 6463 2050}%
\special{pa 6463 2051}%
\special{pa 6458 2052}%
\special{pa 6458 2053}%
\special{pa 6456 2053}%
\special{pa 6455 2054}%
\special{pa 6454 2054}%
\special{pa 6453 2055}%
\special{pa 6451 2055}%
\special{fp}%
\special{pa 6395 2075}%
\special{pa 6394 2075}%
\special{pa 6393 2076}%
\special{pa 6391 2076}%
\special{pa 6390 2077}%
\special{pa 6387 2077}%
\special{pa 6386 2078}%
\special{pa 6384 2078}%
\special{pa 6383 2079}%
\special{pa 6376 2080}%
\special{pa 6375 2081}%
\special{pa 6368 2082}%
\special{pa 6367 2083}%
\special{pa 6363 2083}%
\special{pa 6363 2084}%
\special{pa 6354 2085}%
\special{pa 6353 2086}%
\special{pa 6344 2087}%
\special{pa 6343 2088}%
\special{pa 6338 2088}%
\special{pa 6338 2089}%
\special{pa 6337 2089}%
\special{fp}%
\special{pa 6276 2096}%
\special{pa 6266 2096}%
\special{pa 6265 2097}%
\special{pa 6219 2097}%
\special{pa 6218 2096}%
\special{pa 6212 2096}%
\special{fp}%
\special{pa 6151 2089}%
\special{pa 6146 2089}%
\special{pa 6145 2088}%
\special{pa 6136 2087}%
\special{pa 6135 2086}%
\special{pa 6126 2085}%
\special{pa 6125 2084}%
\special{pa 6121 2084}%
\special{pa 6121 2083}%
\special{pa 6117 2083}%
\special{pa 6116 2082}%
\special{pa 6109 2081}%
\special{pa 6108 2080}%
\special{pa 6101 2079}%
\special{pa 6100 2078}%
\special{pa 6098 2078}%
\special{pa 6097 2077}%
\special{pa 6094 2077}%
\special{pa 6093 2076}%
\special{pa 6091 2076}%
\special{fp}%
\special{pa 6035 2056}%
\special{pa 6034 2056}%
\special{pa 6033 2055}%
\special{pa 6031 2055}%
\special{pa 6030 2054}%
\special{pa 6029 2054}%
\special{pa 6028 2053}%
\special{pa 6026 2053}%
\special{pa 6026 2052}%
\special{pa 6021 2051}%
\special{pa 6021 2050}%
\special{pa 6019 2050}%
\special{pa 6018 2049}%
\special{pa 6015 2048}%
\special{pa 6014 2047}%
\special{pa 6013 2047}%
\special{pa 6012 2046}%
\special{pa 6010 2046}%
\special{pa 6008 2044}%
\special{pa 6006 2044}%
\special{pa 6006 2043}%
\special{pa 6004 2043}%
\special{pa 6003 2042}%
\special{pa 6002 2042}%
\special{pa 6002 2041}%
\special{pa 6000 2041}%
\special{pa 5999 2040}%
\special{pa 5998 2040}%
\special{pa 5998 2039}%
\special{pa 5996 2039}%
\special{pa 5995 2038}%
\special{pa 5992 2037}%
\special{pa 5991 2036}%
\special{pa 5988 2035}%
\special{pa 5986 2033}%
\special{pa 5984 2033}%
\special{pa 5984 2032}%
\special{pa 5983 2032}%
\special{fp}%
\special{pa 5932 2001}%
\special{pa 5930 2000}%
\special{pa 5930 1999}%
\special{pa 5929 1999}%
\special{pa 5927 1997}%
\special{pa 5926 1997}%
\special{pa 5924 1995}%
\special{pa 5923 1995}%
\special{pa 5923 1994}%
\special{pa 5920 1993}%
\special{pa 5920 1992}%
\special{pa 5919 1992}%
\special{pa 5917 1990}%
\special{pa 5916 1990}%
\special{pa 5912 1986}%
\special{pa 5911 1986}%
\special{pa 5911 1985}%
\special{pa 5908 1984}%
\special{pa 5908 1983}%
\special{pa 5907 1983}%
\special{pa 5905 1981}%
\special{pa 5904 1981}%
\special{pa 5904 1980}%
\special{pa 5903 1979}%
\special{pa 5902 1979}%
\special{pa 5900 1977}%
\special{pa 5899 1977}%
\special{pa 5899 1976}%
\special{pa 5898 1976}%
\special{pa 5894 1972}%
\special{pa 5893 1972}%
\special{pa 5893 1971}%
\special{pa 5892 1971}%
\special{pa 5888 1967}%
\special{pa 5887 1967}%
\special{pa 5887 1966}%
\special{pa 5886 1966}%
\special{fp}%
\special{pa 5844 1926}%
\special{pa 5844 1926}%
\special{pa 5843 1925}%
\special{pa 5843 1924}%
\special{pa 5842 1924}%
\special{pa 5842 1923}%
\special{pa 5841 1922}%
\special{pa 5840 1922}%
\special{pa 5840 1921}%
\special{pa 5838 1919}%
\special{pa 5837 1919}%
\special{pa 5837 1918}%
\special{pa 5833 1914}%
\special{pa 5833 1913}%
\special{pa 5832 1913}%
\special{pa 5831 1912}%
\special{pa 5831 1911}%
\special{pa 5830 1911}%
\special{pa 5830 1910}%
\special{pa 5826 1906}%
\special{pa 5826 1905}%
\special{pa 5825 1905}%
\special{pa 5825 1904}%
\special{pa 5824 1903}%
\special{pa 5823 1903}%
\special{pa 5823 1902}%
\special{pa 5821 1900}%
\special{pa 5821 1899}%
\special{pa 5820 1899}%
\special{pa 5820 1898}%
\special{pa 5819 1897}%
\special{pa 5818 1897}%
\special{pa 5818 1896}%
\special{pa 5816 1894}%
\special{pa 5816 1893}%
\special{pa 5815 1893}%
\special{pa 5815 1892}%
\special{pa 5814 1891}%
\special{pa 5813 1891}%
\special{pa 5812 1888}%
\special{pa 5811 1888}%
\special{pa 5811 1887}%
\special{pa 5809 1885}%
\special{pa 5809 1884}%
\special{pa 5808 1884}%
\special{fp}%
\special{pa 5775 1836}%
\special{pa 5775 1836}%
\special{pa 5775 1835}%
\special{pa 5773 1833}%
\special{pa 5773 1832}%
\special{pa 5771 1830}%
\special{pa 5771 1828}%
\special{pa 5770 1828}%
\special{pa 5769 1825}%
\special{pa 5768 1825}%
\special{pa 5767 1822}%
\special{pa 5766 1821}%
\special{pa 5766 1820}%
\special{pa 5764 1818}%
\special{pa 5764 1816}%
\special{pa 5762 1814}%
\special{pa 5761 1811}%
\special{pa 5760 1810}%
\special{pa 5760 1809}%
\special{pa 5759 1809}%
\special{pa 5759 1807}%
\special{pa 5758 1806}%
\special{pa 5758 1805}%
\special{pa 5757 1805}%
\special{pa 5756 1802}%
\special{pa 5755 1801}%
\special{pa 5754 1798}%
\special{pa 5753 1797}%
\special{pa 5752 1794}%
\special{pa 5751 1793}%
\special{pa 5751 1791}%
\special{pa 5750 1791}%
\special{pa 5750 1790}%
\special{pa 5749 1789}%
\special{pa 5749 1787}%
\special{pa 5748 1787}%
\special{pa 5748 1786}%
\special{pa 5747 1785}%
\special{fp}%
\special{pa 5726 1732}%
\special{pa 5725 1732}%
\special{pa 5724 1727}%
\special{pa 5723 1726}%
\special{pa 5722 1721}%
\special{pa 5721 1720}%
\special{pa 5721 1717}%
\special{pa 5720 1717}%
\special{pa 5719 1712}%
\special{pa 5718 1711}%
\special{pa 5718 1708}%
\special{pa 5717 1707}%
\special{pa 5717 1705}%
\special{pa 5716 1704}%
\special{pa 5716 1701}%
\special{pa 5715 1701}%
\special{pa 5715 1698}%
\special{pa 5714 1697}%
\special{pa 5714 1695}%
\special{pa 5713 1694}%
\special{pa 5713 1690}%
\special{pa 5712 1690}%
\special{pa 5711 1683}%
\special{pa 5710 1682}%
\special{pa 5710 1679}%
\special{pa 5709 1678}%
\special{pa 5709 1675}%
\special{fp}%
\special{pa 5698 1613}%
\special{pa 5697 1602}%
\special{pa 5696 1601}%
\special{pa 5696 1590}%
\special{pa 5695 1589}%
\special{pa 5695 1573}%
\special{pa 5694 1572}%
\special{pa 5694 1550}%
\special{fp}%
\special{pa 5698 1486}%
\special{pa 5698 1479}%
\special{pa 5699 1478}%
\special{pa 5700 1465}%
\special{pa 5701 1464}%
\special{pa 5702 1453}%
\special{pa 5703 1452}%
\special{pa 5704 1443}%
\special{pa 5705 1442}%
\special{pa 5705 1437}%
\special{pa 5706 1437}%
\special{pa 5706 1433}%
\special{pa 5707 1432}%
\special{pa 5708 1425}%
\special{pa 5708 1425}%
\special{fp}%
\special{pa 5725 1366}%
\special{pa 5725 1366}%
\special{pa 5726 1366}%
\special{pa 5726 1363}%
\special{pa 5727 1362}%
\special{pa 5727 1361}%
\special{pa 5728 1360}%
\special{pa 5728 1358}%
\special{pa 5729 1357}%
\special{pa 5729 1356}%
\special{pa 5730 1355}%
\special{pa 5730 1352}%
\special{pa 5731 1352}%
\special{pa 5731 1350}%
\special{pa 5732 1349}%
\special{pa 5732 1348}%
\special{pa 5733 1347}%
\special{pa 5733 1345}%
\special{pa 5734 1344}%
\special{pa 5734 1343}%
\special{pa 5735 1342}%
\special{pa 5735 1340}%
\special{pa 5736 1339}%
\special{pa 5736 1338}%
\special{pa 5737 1337}%
\special{pa 5737 1335}%
\special{pa 5738 1335}%
\special{pa 5739 1330}%
\special{pa 5740 1330}%
\special{pa 5740 1329}%
\special{pa 5741 1328}%
\special{pa 5741 1326}%
\special{pa 5742 1326}%
\special{pa 5742 1324}%
\special{pa 5743 1323}%
\special{pa 5743 1322}%
\special{pa 5744 1321}%
\special{pa 5744 1319}%
\special{pa 5746 1317}%
\special{pa 5746 1315}%
\special{pa 5747 1314}%
\special{pa 5747 1314}%
\special{fp}%
\special{pa 5775 1262}%
\special{pa 5777 1260}%
\special{pa 5777 1258}%
\special{pa 5778 1258}%
\special{pa 5779 1255}%
\special{pa 5780 1255}%
\special{pa 5781 1252}%
\special{pa 5782 1252}%
\special{pa 5783 1249}%
\special{pa 5784 1249}%
\special{pa 5785 1246}%
\special{pa 5786 1246}%
\special{pa 5787 1243}%
\special{pa 5788 1242}%
\special{pa 5788 1241}%
\special{pa 5789 1241}%
\special{pa 5790 1238}%
\special{pa 5791 1238}%
\special{pa 5791 1237}%
\special{pa 5793 1235}%
\special{pa 5793 1234}%
\special{pa 5795 1232}%
\special{pa 5795 1231}%
\special{pa 5796 1231}%
\special{pa 5797 1230}%
\special{pa 5797 1229}%
\special{pa 5799 1227}%
\special{pa 5799 1226}%
\special{pa 5800 1226}%
\special{pa 5801 1223}%
\special{pa 5802 1223}%
\special{pa 5802 1222}%
\special{pa 5804 1220}%
\special{pa 5804 1219}%
\special{pa 5805 1219}%
\special{pa 5806 1216}%
\special{pa 5807 1216}%
\special{pa 5807 1216}%
\special{fp}%
\special{pa 5843 1173}%
\special{pa 5843 1173}%
\special{pa 5844 1172}%
\special{pa 5845 1172}%
\special{pa 5845 1171}%
\special{pa 5847 1169}%
\special{pa 5848 1169}%
\special{pa 5848 1168}%
\special{pa 5852 1164}%
\special{pa 5853 1164}%
\special{pa 5853 1163}%
\special{pa 5862 1154}%
\special{pa 5863 1154}%
\special{pa 5863 1153}%
\special{pa 5865 1151}%
\special{pa 5866 1151}%
\special{pa 5866 1150}%
\special{pa 5867 1149}%
\special{pa 5868 1149}%
\special{pa 5868 1148}%
\special{pa 5869 1148}%
\special{pa 5870 1147}%
\special{pa 5870 1146}%
\special{pa 5871 1146}%
\special{pa 5871 1145}%
\special{pa 5872 1145}%
\special{pa 5873 1144}%
\special{pa 5873 1143}%
\special{pa 5874 1143}%
\special{pa 5876 1141}%
\special{pa 5877 1141}%
\special{pa 5877 1140}%
\special{pa 5878 1139}%
\special{pa 5879 1139}%
\special{pa 5879 1138}%
\special{pa 5880 1138}%
\special{pa 5881 1137}%
\special{pa 5881 1136}%
\special{pa 5882 1136}%
\special{pa 5884 1134}%
\special{pa 5884 1134}%
\special{fp}%
\special{pa 5930 1099}%
\special{pa 5930 1099}%
\special{pa 5930 1098}%
\special{pa 5933 1097}%
\special{pa 5933 1096}%
\special{pa 5936 1095}%
\special{pa 5936 1094}%
\special{pa 5937 1094}%
\special{pa 5939 1092}%
\special{pa 5940 1092}%
\special{pa 5942 1090}%
\special{pa 5943 1090}%
\special{pa 5945 1088}%
\special{pa 5948 1087}%
\special{pa 5950 1085}%
\special{pa 5951 1085}%
\special{pa 5953 1083}%
\special{pa 5954 1083}%
\special{pa 5956 1081}%
\special{pa 5958 1081}%
\special{pa 5958 1080}%
\special{pa 5961 1079}%
\special{pa 5961 1078}%
\special{pa 5964 1077}%
\special{pa 5964 1076}%
\special{pa 5966 1076}%
\special{pa 5967 1075}%
\special{pa 5968 1075}%
\special{pa 5968 1074}%
\special{pa 5971 1073}%
\special{pa 5972 1072}%
\special{pa 5973 1072}%
\special{pa 5975 1070}%
\special{pa 5977 1070}%
\special{pa 5977 1069}%
\special{pa 5978 1069}%
\special{fp}%
\special{pa 6032 1043}%
\special{pa 6033 1042}%
\special{pa 6034 1042}%
\special{pa 6035 1041}%
\special{pa 6038 1041}%
\special{pa 6039 1040}%
\special{pa 6040 1040}%
\special{pa 6041 1039}%
\special{pa 6043 1039}%
\special{pa 6043 1038}%
\special{pa 6048 1037}%
\special{pa 6048 1036}%
\special{pa 6053 1035}%
\special{pa 6054 1034}%
\special{pa 6056 1034}%
\special{pa 6057 1033}%
\special{pa 6058 1033}%
\special{pa 6059 1032}%
\special{pa 6062 1032}%
\special{pa 6062 1031}%
\special{pa 6067 1030}%
\special{pa 6068 1029}%
\special{pa 6073 1028}%
\special{pa 6074 1027}%
\special{pa 6077 1027}%
\special{pa 6077 1026}%
\special{pa 6080 1026}%
\special{pa 6081 1025}%
\special{pa 6086 1024}%
\special{pa 6087 1023}%
\special{pa 6087 1023}%
\special{fp}%
\special{pa 6148 1009}%
\special{pa 6152 1009}%
\special{pa 6152 1008}%
\special{pa 6158 1008}%
\special{pa 6159 1007}%
\special{pa 6164 1007}%
\special{pa 6165 1006}%
\special{pa 6172 1006}%
\special{pa 6172 1005}%
\special{pa 6179 1005}%
\special{pa 6180 1004}%
\special{pa 6189 1004}%
\special{pa 6190 1003}%
\special{pa 6201 1003}%
\special{pa 6202 1002}%
\special{pa 6208 1002}%
\special{fp}%
\special{pa 6273 1002}%
\special{pa 6282 1002}%
\special{pa 6283 1003}%
\special{pa 6294 1003}%
\special{pa 6295 1004}%
\special{pa 6304 1004}%
\special{pa 6305 1005}%
\special{pa 6312 1005}%
\special{pa 6313 1006}%
\special{pa 6319 1006}%
\special{pa 6319 1007}%
\special{pa 6326 1007}%
\special{pa 6326 1008}%
\special{pa 6332 1008}%
\special{pa 6332 1009}%
\special{pa 6332 1009}%
\special{fp}%
\special{pa 6393 1022}%
\special{pa 6394 1023}%
\special{pa 6397 1023}%
\special{pa 6397 1024}%
\special{pa 6400 1024}%
\special{pa 6401 1025}%
\special{pa 6403 1025}%
\special{pa 6404 1026}%
\special{pa 6407 1026}%
\special{pa 6408 1027}%
\special{pa 6413 1028}%
\special{pa 6414 1029}%
\special{pa 6419 1030}%
\special{pa 6420 1031}%
\special{pa 6425 1032}%
\special{pa 6426 1033}%
\special{pa 6427 1033}%
\special{pa 6428 1034}%
\special{pa 6433 1035}%
\special{pa 6434 1036}%
\special{pa 6436 1036}%
\special{pa 6437 1037}%
\special{pa 6438 1037}%
\special{pa 6439 1038}%
\special{pa 6441 1038}%
\special{pa 6441 1039}%
\special{pa 6446 1040}%
\special{pa 6446 1041}%
\special{pa 6448 1041}%
\special{pa 6449 1042}%
\special{pa 6449 1042}%
\special{fp}%
\special{pa 6502 1067}%
\special{pa 6504 1067}%
\special{pa 6504 1068}%
\special{pa 6507 1069}%
\special{pa 6507 1070}%
\special{pa 6509 1070}%
\special{pa 6511 1072}%
\special{pa 6514 1073}%
\special{pa 6515 1074}%
\special{pa 6516 1074}%
\special{pa 6518 1076}%
\special{pa 6520 1076}%
\special{pa 6520 1077}%
\special{pa 6523 1078}%
\special{pa 6523 1079}%
\special{pa 6526 1080}%
\special{pa 6526 1081}%
\special{pa 6528 1081}%
\special{pa 6530 1083}%
\special{pa 6531 1083}%
\special{pa 6533 1085}%
\special{pa 6534 1085}%
\special{pa 6536 1087}%
\special{pa 6539 1088}%
\special{pa 6541 1090}%
\special{pa 6542 1090}%
\special{pa 6544 1092}%
\special{pa 6545 1092}%
\special{pa 6547 1094}%
\special{pa 6548 1094}%
\special{pa 6550 1096}%
\special{pa 6551 1096}%
\special{pa 6551 1097}%
\special{pa 6552 1097}%
\special{fp}%
\special{pa 6598 1132}%
\special{pa 6599 1133}%
\special{pa 6599 1134}%
\special{pa 6600 1134}%
\special{pa 6602 1136}%
\special{pa 6603 1136}%
\special{pa 6603 1137}%
\special{pa 6604 1138}%
\special{pa 6605 1138}%
\special{pa 6605 1139}%
\special{pa 6606 1139}%
\special{pa 6607 1140}%
\special{pa 6607 1141}%
\special{pa 6608 1141}%
\special{pa 6612 1145}%
\special{pa 6613 1145}%
\special{pa 6613 1146}%
\special{pa 6614 1146}%
\special{pa 6614 1147}%
\special{pa 6615 1148}%
\special{pa 6616 1148}%
\special{pa 6616 1149}%
\special{pa 6617 1149}%
\special{pa 6618 1150}%
\special{pa 6618 1151}%
\special{pa 6619 1151}%
\special{pa 6623 1155}%
\special{pa 6623 1156}%
\special{pa 6624 1156}%
\special{pa 6636 1168}%
\special{pa 6636 1169}%
\special{pa 6637 1169}%
\special{pa 6639 1171}%
\special{pa 6639 1172}%
\special{pa 6640 1172}%
\special{fp}%
\special{pa 6677 1215}%
\special{pa 6677 1215}%
\special{pa 6677 1216}%
\special{pa 6678 1216}%
\special{pa 6679 1219}%
\special{pa 6680 1219}%
\special{pa 6680 1220}%
\special{pa 6682 1222}%
\special{pa 6682 1223}%
\special{pa 6684 1225}%
\special{pa 6684 1226}%
\special{pa 6685 1226}%
\special{pa 6685 1227}%
\special{pa 6688 1230}%
\special{pa 6688 1231}%
\special{pa 6689 1231}%
\special{pa 6689 1232}%
\special{pa 6691 1234}%
\special{pa 6691 1235}%
\special{pa 6693 1237}%
\special{pa 6693 1238}%
\special{pa 6695 1240}%
\special{pa 6695 1241}%
\special{pa 6696 1241}%
\special{pa 6697 1244}%
\special{pa 6698 1244}%
\special{pa 6698 1246}%
\special{pa 6700 1248}%
\special{pa 6700 1249}%
\special{pa 6701 1249}%
\special{pa 6702 1252}%
\special{pa 6703 1252}%
\special{pa 6704 1255}%
\special{pa 6705 1255}%
\special{pa 6706 1258}%
\special{pa 6707 1258}%
\special{pa 6707 1260}%
\special{pa 6708 1261}%
\special{fp}%
\special{pa 6737 1313}%
\special{pa 6737 1315}%
\special{pa 6738 1315}%
\special{pa 6738 1317}%
\special{pa 6739 1318}%
\special{pa 6739 1319}%
\special{pa 6740 1319}%
\special{pa 6740 1321}%
\special{pa 6741 1322}%
\special{pa 6741 1323}%
\special{pa 6742 1324}%
\special{pa 6742 1326}%
\special{pa 6744 1328}%
\special{pa 6744 1330}%
\special{pa 6745 1331}%
\special{pa 6745 1332}%
\special{pa 6746 1333}%
\special{pa 6746 1335}%
\special{pa 6747 1335}%
\special{pa 6747 1337}%
\special{pa 6748 1338}%
\special{pa 6748 1339}%
\special{pa 6749 1340}%
\special{pa 6749 1342}%
\special{pa 6750 1343}%
\special{pa 6750 1344}%
\special{pa 6751 1345}%
\special{pa 6751 1347}%
\special{pa 6752 1348}%
\special{pa 6752 1349}%
\special{pa 6753 1350}%
\special{pa 6753 1352}%
\special{pa 6754 1352}%
\special{pa 6754 1355}%
\special{pa 6755 1356}%
\special{pa 6755 1357}%
\special{pa 6756 1358}%
\special{pa 6756 1360}%
\special{pa 6757 1361}%
\special{pa 6757 1362}%
\special{pa 6758 1363}%
\special{pa 6758 1366}%
\special{pa 6758 1366}%
\special{fp}%
\special{pa 6775 1424}%
\special{pa 6775 1424}%
\special{pa 6776 1425}%
\special{pa 6777 1432}%
\special{pa 6778 1433}%
\special{pa 6778 1437}%
\special{pa 6779 1437}%
\special{pa 6779 1442}%
\special{pa 6780 1443}%
\special{pa 6781 1452}%
\special{pa 6782 1453}%
\special{pa 6783 1464}%
\special{pa 6784 1465}%
\special{pa 6785 1478}%
\special{pa 6786 1479}%
\special{pa 6786 1485}%
\special{fp}%
\special{fp}%
% POLYGON 2 0 3 0 Black White  
% 8 6249 1287 6004 1438 6004 1681 6249 1833 6493 1683 6493 1438 6493 1438 6249 1287
% 
\special{pn 8}%
\special{pa 6249 1287}%
\special{pa 6004 1438}%
\special{pa 6004 1681}%
\special{pa 6249 1833}%
\special{pa 6493 1683}%
\special{pa 6493 1438}%
\special{pa 6249 1287}%
\special{pa 6004 1438}%
\special{fp}%
% CIRCLE 2 0 0 0 Black White  
% 4 6248 1833 6248 1866 6248 1866 6248 1866
% 
\special{sh 1.000}%
\special{ia 6248 1833 33 33 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 6248 1833 33 33 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black White  
% 4 6248 1287 6248 1320 6248 1320 6248 1320
% 
\special{sh 1.000}%
\special{ia 6248 1287 33 33 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 6248 1287 33 33 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black White  
% 4 6491 1434 6491 1467 6491 1467 6491 1467
% 
\special{sh 1.000}%
\special{ia 6491 1434 33 33 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 6491 1434 33 33 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black White  
% 4 6491 1686 6491 1718 6491 1718 6491 1718
% 
\special{sh 1.000}%
\special{ia 6491 1686 32 32 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 6491 1686 32 32 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black White  
% 4 6004 1434 6004 1467 6004 1467 6004 1467
% 
\special{sh 1.000}%
\special{ia 6004 1434 33 33 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 6004 1434 33 33 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black White  
% 4 6004 1683 6004 1715 6004 1715 6004 1715
% 
\special{sh 1.000}%
\special{ia 6004 1683 32 32 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 6004 1683 32 32 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 8 6489 1432 6743 1329 6002 1679 5756 1795 6242 1830 6242 2097 6242 1281 6242 1000
% 
\special{pn 8}%
\special{pa 6489 1432}%
\special{pa 6743 1329}%
\special{fp}%
\special{pa 6002 1679}%
\special{pa 5756 1795}%
\special{fp}%
\special{pa 6242 1830}%
\special{pa 6242 2097}%
\special{fp}%
\special{pa 6242 1281}%
\special{pa 6242 1000}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3378 1281 3378 1000
% 
\special{pn 8}%
\special{pa 3378 1281}%
\special{pa 3378 1000}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4808 2097 5055 1686
% 
\special{pn 8}%
\special{pa 4808 2097}%
\special{pa 5055 1686}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4808 1274 4808 1000
% 
\special{pn 8}%
\special{pa 4808 1274}%
\special{pa 4808 1000}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3378 1823 3378 2097
% 
\special{pn 8}%
\special{pa 3378 1823}%
\special{pa 3378 2097}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1860 2176 1860 2350 2 0 0 0
% (I)
\put(18.6000,-23.5000){\makebox(0,0)[lb]{(I)}}%
% STR 2 0 3 0 Black White  
% 4 3275 2186 3275 2360 2 0 0 0
% (II)
\put(32.7500,-23.6000){\makebox(0,0)[lb]{(II)}}%
% STR 2 0 3 0 Black White  
% 4 4694 2195 4694 2369 2 0 0 0
% (III)
\put(46.9400,-23.6900){\makebox(0,0)[lb]{(III)}}%
% STR 2 0 3 0 Black White  
% 4 6118 2185 6118 2359 2 0 0 0
% (IV)
\put(61.1800,-23.5900){\makebox(0,0)[lb]{(IV)}}%
\end{picture}
